A Fast Optimization Approach For A Complex Real-Life 3D Multiple Bin Size Bin Packing Problem

We investigate a real-life air cargo loading problem which is a variant of the three-dimensional Variable Size Bin Packing Problem with special bin forms of cuboid and non-cuboid unit load devices (ULDs). Packing is constrained by additional practical restrictions, such as load stability, (non-)stackable items, and weight distribution constraints. To solve the problem, we present an insertion heuristic embedded into a Randomized Greedy Search. The solution space is limited by only considering certain candidate points (so-called extreme points), which are promising positions to load an item. We extend the concept of extreme points proposed in the literature and allow moving extreme points for non-cuboid ULDs. A special sorting of the items is suggested, which combines a layered structure and free packing. Moreover, we propose dividing the space of each ULD into smaller cells to accelerate the collision, non-floating, and stackability check while loading items. In a computational study, we analyze individual algorithm components and show the effectiveness of our method on adapted real-life instances from the literature.

==> (inline-0) <==
\begin{supertabular}{rrllrrr}
		10    & 0     & 5     & \stackCumVol & 24.9  & 1.4   & 0.7 \\
		10    & 1     & 4     & \stackCumVol & 27.9  & 0.7   & 0.5 \\
		10    & 2     & 4     & \stackCumVol & 41.6  & 3.4   & 1.2 \\
		10    & 3     & 4     & \stackCumVol & 27.4  & 1.4   & 3.2 \\
		10    & 4     & 3     & \stackCumVol & 56.1  & 2.6   & 3.7 \\
		10    & 5     & 5     & \stackCumVol & 13.1  & 1.5   & 0.0 \\
		10    & 6     & 3     & \stackCumVol & 32.7  & 2.0   & 1.7 \\
		10    & 7     & 3     & \stackCumVol & 58.5  & 5.2   & 0.8 \\
		10    & 8     & 4     & \stackCumVol & 38.3  & 5.5   & 4.5 \\
		10    & 9     & 4     & \stackCumVol & 48.2  & 1.6   & 0.1 \\
		10    & 10    & 5     & \stackCumVol & 26.4  & 4.3   & 2.0 \\
		10    & 11    & 4     & \stackCumVol & 26.0  & 1.3   & 0.3 \\
		10    & 12    & 3     & \stackCumVol & 46.6  & 1.2   & 0.9 \\
		10    & 13    & 3     & \stackCumVol & 55.0  & 4.6   & 1.2 \\
		10    & 14    & 3     & \highVol & 62.6  & 2.3   & 1.8 \\
		10    & 15    & 3     & \stackCumVol & 48.1  & 1.7   & 4.0 \\
		10    & 16    & 4     & \stackCumVol & 35.9  & 2.6   & 2.9 \\
		10    & 17    & 4     & \stackCumVol & 25.8  & 1.0   & 0.4 \\
		10    & 18    & 4     & \stackCumVol & 29.7  & 2.5   & 0.2 \\
		10    & 19    & 3     & \stackCumVol & 42.5  & 1.3   & 0.4 \\
		10    & 20    & 3     & \stackCumVol & 25.0  & 0.3   & 4.0 \\
		10    & 21    & 4     & \stackCumVol & 38.4  & 5.7   & 0.2 \\
		10    & 22    & 5     & \stackCumVol & 15.8  & 1.4   & 0.0 \\
		10    & 23    & 4     & \stackCumVol & 27.9  & 0.1   & 3.2 \\
		10    & 24    & 4     & \stackCumVol & 26.1  & 0.2   & 3.7 \\
		10    & 25    & 4     & \stackCumVol & 23.3  & 2.3   & 0.0 \\
		10    & 26    & 4     & \stackCumVol & 16.1  & 0.0   & 3.4 \\
		10    & 27    & 3     & \cumVol & 51.8  & 3.8   & 0.4 \\
		10    & 28    & 3     & \stackCumVol & 50.5  & 2.7   & 2.9 \\
		10    & 29    & 3     & \stackCumVol & 41.9  & 0.0   & 0.2 \\
		20    & 0     & 6     & \stackHighVol & 50.8  & 4.7   & 4.7 \\
		20    & 1     & 5     & \stackCumVol & 39.4  & 3.6   & 0.8 \\
		20    & 2     & 4     & \highVol & 42.4  & 4.8   & 0.1 \\
		20    & 3     & 4     & \stackCumVol & 47.2  & 1.4   & 1.0 \\
		20    & 4     & 5     & \randomSorting & 48.1  & 2.4   & 2.1 \\
		20    & 5     & 5     & \stackCumVol & 33.3  & 2.3   & 12.5 \\
		20    & 6     & 5     & \stackCumVol & 27.2  & 2.5   & 0.1 \\
		20    & 7     & 6     & \highVol & 61.5  & 2.1   & 3.1 \\
		20    & 8     & 3     & \stackCumVol & 43.4  & 2.9   & 3.7 \\
		20    & 9     & 5     & \stackCumVol & 42.4  & 0.7   & 0.1 \\
		20    & 10    & 5     & \highVol & 44.0  & 10.2  & 2.9 \\
		20    & 10    & 4     & \stackCumVol & 39.7  & 0.0   & 1.4 \\
		20    & 11    & 5     & \stackCumVol & 47.2  & 2.6   & 0.6 \\
		20    & 12    & 5     & \stackCumVol & 40.0  & 1.4   & 0.4 \\
		20    & 13    & 5     & \highVol & 42.1  & 2.4   & 1.7 \\
		20    & 13    & 1     & \stackCumVol & 21.2  & 0.0   & 10.0 \\
		20    & 14    & 6     & \stackCumVol & 35.0  & 1.7   & 0.2 \\
		20    & 15    & 5     & \stackCumVol & 30.5  & 0.7   & 3.9 \\
		20    & 16    & 4     & \stackCumVol & 44.5  & 2.3   & 3.4 \\
		20    & 17    & 4     & \cumVol & 55.9  & 2.7   & 3.0 \\
		20    & 18    & 5     & \stackCumVol & 35.7  & 2.4   & 1.9 \\
		20    & 19    & 5     & \highVol & 48.6  & 3.2   & 2.9 \\
		20    & 19    & 3     & \stackCumVol & 13.8  & 0.0   & 0.0 \\
		20    & 20    & 5     & \stackCumVol & 46.8  & 2.0   & 4.9 \\
		20    & 21    & 4     & \stackCumVol & 46.0  & 2.3   & 0.4 \\
		20    & 22    & 5     & \highVol & 37.5  & 2.4   & 0.2 \\
		20    & 22    & 4     & \stackCumVol & 39.5  & 0.7   & 2.1 \\
		20    & 23    & 5     & \stackCumVol & 24.1  & 0.6   & 0.1 \\
		20    & 24    & 5     & \stackCumVol & 37.8  & 2.0   & 0.3 \\
		20    & 25    & 6     & \stackCumVol & 50.0  & 3.2   & 0.6 \\
		20    & 26    & 5     & \stackCumVol & 30.5  & 0.8   & 0.2 \\
		20    & 27    & 6     & \stackCumVol & 46.1  & 3.1   & 2.4 \\
		20    & 28    & 6     & \stackCumVol & 48.5  & 1.8   & 3.3 \\
		20    & 29    & 5     & \cumVol & 38.8  & 4.6   & 1.9 \\
		20    & 29    & 3     & \stackCumVol & 31.4  & 0.0   & 0.0 \\
		30    & 0     & 5     & \stackCumVol & 50.8  & 8.2   & 2.6 \\
		30    & 0     & 3     & \stackCumVol & 26.7  & 3.0   & 0.0 \\
		30    & 1     & 5     & \stackCumVol & 42.0  & 2.5   & 1.3 \\
		30    & 2     & 6     & \stackHighVol & 61.0  & 2.2   & 1.0 \\
		30    & 3     & 5     & \stackCumVol & 49.5  & 2.6   & 2.3 \\
		30    & 3     & 4     & \stackCumVol & 23.6  & 5.1   & 22.7 \\
		30    & 4     & 5     & \cumVol & 53.2  & 2.8   & 1.1 \\
		30    & 4     & 3     & \stackCumVol & 41.5  & 2.1   & 0.0 \\
		30    & 5     & 5     & \cumVol & 51.8  & 1.4   & 1.4 \\
		30    & 5     & 3     & \stackCumVol & 46.4  & 1.8   & 0.0 \\
		30    & 6     & 5     & \highVol & 50.8  & 1.1   & 0.7 \\
		30    & 6     & 3     & \stackCumVol & 44.2  & 0.0   & 0.6 \\
		30    & 7     & 5     & \stackHighVol & 52.7  & 2.6   & 1.0 \\
		30    & 8     & 5     & \stackCumVol & 50.3  & 3.0   & 0.5 \\
		30    & 9     & 5     & \stackCumVol & 49.6  & 0.7   & 0.6 \\
		30    & 9     & 3     & \stackCumVol & 36.3  & 0.1   & 0.0 \\
		30    & 10    & 5     & \stackCumVol & 38.3  & 1.3   & 1.6 \\
		30    & 11    & 5     & \stackCumVol & 34.8  & 4.3   & 0.5 \\
		30    & 12    & 5     & \stackCumVol & 49.6  & 1.6   & 1.5 \\
		30    & 12    & 2     & \stackCumVol & 30.0  & 0.1   & 4.6 \\
		30    & 13    & 5     & \stackHighVol & 36.1  & 1.3   & 5.3 \\
		30    & 14    & 5     & \stackCumVol & 50.5  & 1.3   & 2.0 \\
		30    & 14    & 3     & \stackCumVol & 41.2  & 0.0   & 0.0 \\
		30    & 15    & 5     & \stackCumVol & 42.2  & 2.1   & 3.6 \\
		30    & 16    & 5     & \stackHighVol & 44.7  & 4.2   & 0.6 \\
		30    & 16    & 4     & \stackCumVol & 31.6  & 0.0   & 1.9 \\
		30    & 17    & 5     & \highVol & 46.1  & 1.8   & 3.9 \\
		30    & 17    & 3     & \stackCumVol & 26.6  & 0.0   & 0.0 \\
		30    & 18    & 5     & \highVol & 50.6  & 1.6   & 4.7 \\
		30    & 18    & 3     & \stackCumVol & 36.3  & 0.1   & 3.9 \\
		30    & 19    & 5     & \stackCumVol & 48.5  & 1.5   & 3.4 \\
		30    & 19    & 4     & \stackCumVol & 26.0  & 0.6   & 0.6 \\
		30    & 20    & 5     & \highVol & 52.6  & 3.5   & 2.3 \\
		30    & 20    & 3     & \stackCumVol & 39.0  & 0.1   & 3.8 \\
		30    & 21    & 5     & \stackHighVol & 36.4  & 14.8  & 2.7 \\
		30    & 21    & 4     & \stackCumVol & 34.4  & 0.0   & 0.0 \\
		30    & 22    & 5     & \highVol & 45.5  & 3.3   & 12.8 \\
		30    & 23    & 5     & \stackHighVol & 45.1  & 4.5   & 2.3 \\
		30    & 24    & 5     & \stackCumVol & 45.1  & 0.5   & 3.3 \\
		30    & 25    & 5     & \highVol & 53.0  & 2.3   & 0.0 \\
		30    & 25    & 1     & \stackCumVol & 32.6  & 0.0   & 9.1 \\
		30    & 26    & 5     & \stackHighVol & 50.3  & 4.8   & 1.5 \\
		30    & 26    & 4     & \stackCumVol & 23.2  & 0.0   & 0.0 \\
		30    & 27    & 5     & \highVol & 49.5  & 1.9   & 3.3 \\
		30    & 27    & 1     & \stackCumVol & 28.5  & 0.9   & 9.1 \\
		30    & 28    & 6     & \stackHighVol & 64.6  & 2.9   & 1.6 \\
		30    & 29    & 5     & \stackCumVol & 43.0  & 3.4   & 2.3 \\
		40    & 0     & 5     & \stackCumVol & 50.2  & 4.0   & 0.9 \\
		40    & 0     & 6     & \stackCumVol & 46.2  & 0.1   & 0.5 \\
		40    & 1     & 5     & \stackCumVol & 54.2  & 2.0   & 2.5 \\
		40    & 1     & 3     & \stackCumVol & 34.4  & 0.0   & 0.0 \\
		40    & 2     & 5     & \stackHighVol & 55.3  & 1.9   & 0.0 \\
		40    & 2     & 4     & \stackCumVol & 32.9  & 0.0   & 0.6 \\
		40    & 3     & 5     & \highVol & 50.9  & 3.6   & 1.6 \\
		40    & 3     & 4     & \cumVol & 17.3  & 0.0   & 0.0 \\
		40    & 4     & 5     & \stackHighVol & 47.1  & 0.9   & 1.2 \\
		40    & 4     & 3     & \stackCumVol & 30.9  & 0.1   & 0.0 \\
		40    & 5     & 5     & \stackHighVol & 61.6  & 2.6   & 4.4 \\
		40    & 5     & 3     & \stackCumVol & 7.1   & 0.0   & 0.0 \\
		40    & 6     & 5     & \stackHighVol & 42.6  & 2.9   & 3.9 \\
		40    & 6     & 6     & \stackHighVol & 49.1  & 0.7   & 4.0 \\
		40    & 7     & 5     & \stackHighVol & 46.9  & 1.2   & 3.6 \\
		40    & 7     & 4     & \stackCumVol & 16.9  & 4.5   & 0.0 \\
		40    & 8     & 5     & \highVol & 60.2  & 1.4   & 5.1 \\
		40    & 8     & 6     & \stackCumVol & 53.6  & 4.8   & 2.9 \\
		40    & 9     & 5     & \stackHighVol & 61.7  & 2.6   & 2.3 \\
		40    & 9     & 6     & \stackCumVol & 50.6  & 0.0   & 0.2 \\
		40    & 10    & 5     & \cumVol & 42.5  & 2.2   & 4.1 \\
		40    & 10    & 3     & \stackCumVol & 37.1  & 0.0   & 13.8 \\
		40    & 11    & 5     & \stackCumVol & 52.0  & 0.8   & 4.5 \\
		40    & 11    & 4     & \stackCumVol & 34.0  & 1.8   & 0.0 \\
		40    & 12    & 5     & \highVol & 53.4  & 0.3   & 4.1 \\
		40    & 12    & 4     & \stackCumVol & 22.5  & 0.0   & 4.1 \\
		40    & 13    & 5     & \cumVol & 52.8  & 0.7   & 1.9 \\
		40    & 13    & 1     & \stackCumVol & 18.6  & 0.0   & 10.0 \\
		40    & 14    & 5     & \cumVol & 44.3  & 2.7   & 0.6 \\
		40    & 14    & 5     & \stackCumVol & 40.9  & 1.1   & 3.3 \\
		40    & 15    & 5     & \stackCumVol & 48.5  & 4.9   & 2.7 \\
		40    & 15    & 4     & \stackCumVol & 41.9  & 0.0   & 0.0 \\
		40    & 16    & 5     & \highVol & 42.8  & 2.7   & 1.1 \\
		40    & 16    & 4     & \stackCumVol & 31.3  & 2.9   & 6.1 \\
		40    & 17    & 5     & \stackHighVol & 55.5  & 0.5   & 2.2 \\
		40    & 17    & 3     & \stackCumVol & 40.2  & 0.1   & 3.2 \\
		40    & 18    & 5     & \cumVol & 55.2  & 2.2   & 1.9 \\
		40    & 18    & 4     & \stackCumVol & 28.8  & 1.6   & 4.4 \\
		40    & 19    & 5     & \stackHighVol & 42.7  & 1.2   & 1.2 \\
		40    & 19    & 3     & \stackCumVol & 35.8  & 0.1   & 3.0 \\
		40    & 20    & 5     & \cumVol & 58.0  & 1.2   & 3.2 \\
		40    & 20    & 4     & \stackCumVol & 36.7  & 0.0   & 4.6 \\
		40    & 21    & 5     & \highVol & 53.3  & 3.2   & 3.7 \\
		40    & 21    & 4     & \stackCumVol & 40.1  & 0.7   & 0.1 \\
		40    & 22    & 5     & \stackCumVol & 52.8  & 2.1   & 0.8 \\
		40    & 22    & 6     & \stackCumVol & 53.3  & 6.0   & 0.6 \\
		40    & 23    & 5     & \stackHighVol & 51.2  & 3.1   & 4.1 \\
		40    & 23    & 3     & \stackCumVol & 44.6  & 3.3   & 0.9 \\
		40    & 24    & 5     & \stackHighVol & 50.5  & 1.7   & 2.5 \\
		40    & 24    & 4     & \stackCumVol & 43.7  & 1.0   & 0.0 \\
		40    & 25    & 5     & \stackHighVol & 45.3  & 13.0  & 1.0 \\
		40    & 25    & 5     & \stackCumVol & 41.7  & 0.8   & 0.0 \\
		40    & 26    & 5     & \cumVol & 49.3  & 6.5   & 2.9 \\
		40    & 26    & 4     & \stackCumVol & 57.6  & 0.0   & 0.9 \\
		40    & 27    & 5     & \stackCumVol & 52.1  & 1.8   & 3.5 \\
		40    & 27    & 3     & \stackCumVol & 32.8  & 0.0   & 0.0 \\
		40    & 28    & 5     & \stackCumVol & 50.9  & 0.2   & 3.2 \\
		40    & 28    & 6     & \stackCumVol & 61.5  & 0.0   & 4.4 \\
		40    & 29    & 5     & \highVol & 49.6  & 1.9   & 0.8 \\
		40    & 29    & 4     & \stackCumVol & 27.4  & 0.0   & 4.8 \\
		50    & 0     & 5     & \stackHighVol & 62.3  & 1.8   & 2.7 \\
		50    & 0     & 5     & \stackCumVol & 46.3  & 3.8   & 4.7 \\
		50    & 1     & 5     & \cumVol & 55.4  & 2.1   & 4.1 \\
		50    & 1     & 3     & \stackCumVol & 47.1  & 0.0   & 2.5 \\
		50    & 2     & 5     & \cumVol & 52.4  & 5.0   & 2.8 \\
		50    & 2     & 5     & \stackHighVol & 44.7  & 1.9   & 1.8 \\
		50    & 2     & 1     & \stackCumVol & 21.2  & 0.0   & 10.0 \\
		50    & 3     & 5     & \stackHighVol & 63.4  & 2.3   & 2.6 \\
		50    & 3     & 4     & \stackCumVol & 28.8  & 0.0   & 1.2 \\
		50    & 4     & 5     & \cumVol & 48.6  & 0.4   & 1.1 \\
		50    & 4     & 5     & \stackCumVol & 50.4  & 3.5   & 2.1 \\
		50    & 4     & 4     & \stackCumVol & 23.2  & 0.0   & 0.0 \\
		50    & 5     & 5     & \cumVol & 46.0  & 12.3  & 5.1 \\
		50    & 5     & 5     & \stackHighVol & 51.4  & 0.0   & 4.4 \\
		50    & 5     & 4     & \stackCumVol & 26.2  & 0.7   & 0.0 \\
		50    & 6     & 5     & \stackCumVol & 66.4  & 2.4   & 3.7 \\
		50    & 6     & 4     & \stackCumVol & 28.0  & 1.8   & 0.1 \\
		50    & 7     & 5     & \stackHighVol & 48.4  & 4.9   & 0.1 \\
		50    & 7     & 5     & \stackHighVol & 50.1  & 3.5   & 4.8 \\
		50    & 7     & 1     & \stackCumVol & 13.3  & 0.0   & 0.6 \\
		50    & 8     & 5     & \cumVol & 44.3  & 5.2   & 4.7 \\
		50    & 8     & 4     & \stackHighVol & 60.0  & 4.3   & 3.7 \\
		50    & 9     & 5     & \stackHighVol & 55.8  & 1.0   & 0.2 \\
		50    & 9     & 3     & \stackCumVol & 13.8  & 0.0   & 0.0 \\
		50    & 10    & 5     & \stackCumVol & 47.1  & 0.5   & 1.6 \\
		50    & 10    & 5     & \stackCumVol & 47.0  & 0.6   & 4.9 \\
		50    & 11    & 5     & \stackHighVol & 47.9  & 7.2   & 2.4 \\
		50    & 11    & 5     & \stackCumVol & 42.3  & 0.0   & 0.8 \\
		50    & 12    & 5     & \cumVol & 58.6  & 4.5   & 2.3 \\
		50    & 12    & 3     & \stackCumVol & 27.7  & 0.1   & 0.0 \\
		50    & 13    & 5     & \stackHighVol & 48.6  & 1.6   & 0.6 \\
		50    & 13    & 5     & \highVol & 48.9  & 5.2   & 0.2 \\
		50    & 14    & 5     & \stackHighVol & 58.0  & 4.6   & 2.8 \\
		50    & 14    & 4     & \stackCumVol & 25.5  & 2.1   & 1.4 \\
		50    & 15    & 5     & \stackCumVol & 39.2  & 4.6   & 4.3 \\
		50    & 15    & 6     & \highVol & 51.2  & 0.0   & 1.0 \\
		50    & 16    & 5     & \highVol & 50.7  & 3.1   & 6.0 \\
		50    & 16    & 6     & \stackHighVol & 49.4  & 1.2   & 2.4 \\
		50    & 17    & 5     & \cumVol & 59.4  & 1.2   & 0.5 \\
		50    & 17    & 5     & \stackHighVol & 47.1  & 2.0   & 0.0 \\
		50    & 18    & 5     & \stackHighVol & 52.2  & 2.4   & 2.4 \\
		50    & 18    & 4     & \stackCumVol & 33.9  & 3.7   & 1.3 \\
		50    & 19    & 5     & \stackCumVol & 47.4  & 3.5   & 0.2 \\
		50    & 19    & 6     & \highVol & 64.2  & 1.0   & 5.1 \\
		50    & 20    & 5     & \stackCumVol & 45.0  & 0.6   & 0.2 \\
		50    & 20    & 3     & \stackCumVol & 37.4  & 0.0   & 0.0 \\
		50    & 21    & 5     & \stackCumVol & 54.6  & 1.7   & 1.8 \\
		50    & 21    & 4     & \stackCumVol & 47.5  & 0.9   & 0.0 \\
		50    & 22    & 5     & \cumVol & 41.2  & 2.9   & 1.1 \\
		50    & 22    & 5     & \highVol & 52.8  & 2.4   & 3.8 \\
		50    & 22    & 4     & \stackCumVol & 20.1  & 1.9   & 0.0 \\
		50    & 23    & 5     & \cumVol & 56.2  & 0.9   & 1.9 \\
		50    & 23    & 4     & \stackCumVol & 43.4  & 3.9   & 4.8 \\
		50    & 24    & 5     & \stackHighVol & 63.1  & 2.9   & 2.3 \\
		50    & 24    & 4     & \cumVol & 31.8  & 0.0   & 4.4 \\
		50    & 25    & 5     & \randomSorting & 37.8  & 2.5   & 4.4 \\
		50    & 25    & 5     & \stackCumVol & 51.8  & 1.1   & 3.2 \\
		50    & 25    & 3     & \stackCumVol & 44.9  & 0.1   & 0.0 \\
		50    & 26    & 5     & \stackCumVol & 58.5  & 3.3   & 0.5 \\
		50    & 26    & 4     & \stackCumVol & 39.8  & 0.0   & 3.1 \\
		50    & 27    & 5     & \cumVol & 45.9  & 3.4   & 5.5 \\
		50    & 27    & 4     & \stackCumVol & 58.6  & 1.1   & 0.1 \\
		50    & 28    & 5     & \highVol & 58.5  & 0.7   & 1.7 \\
		50    & 28    & 5     & \stackCumVol & 43.3  & 0.8   & 1.6 \\
		50    & 29    & 5     & \stackCumVol & 57.2  & 3.7   & 1.3 \\
		50    & 29    & 4     & \stackCumVol & 32.6  & 0.0   & 2.6 \\
		60    & 0     & 5     & \highVol & 38.5  & 7.5   & 6.8 \\
		60    & 0     & 5     & \highVol & 54.7  & 2.6   & 0.4 \\
		60    & 0     & 4     & \stackCumVol & 36.2  & 2.1   & 4.1 \\
		60    & 1     & 5     & \stackCumVol & 50.7  & 4.4   & 1.0 \\
		60    & 1     & 5     & \randomSorting & 51.8  & 0.4   & 4.7 \\
		60    & 1     & 4     & \stackCumVol & 23.1  & 29.2  & 0.0 \\
		60    & 2     & 5     & \cumVol & 49.1  & 1.3   & 3.2 \\
		60    & 2     & 5     & \randomSorting & 48.4  & 4.5   & 0.1 \\
		60    & 2     & 1     & \stackCumVol & 30.3  & 0.0   & 9.1 \\
		60    & 3     & 5     & \highVol & 50.2  & 1.8   & 0.2 \\
		60    & 3     & 5     & \stackCumVol & 53.9  & 3.8   & 2.7 \\
		60    & 3     & 3     & \stackCumVol & 31.0  & 0.1   & 0.0 \\
		60    & 4     & 5     & \stackCumVol & 46.6  & 1.8   & 9.9 \\
		60    & 4     & 5     & \stackHighVol & 51.9  & 1.6   & 3.3 \\
		60    & 4     & 3     & \stackCumVol & 38.3  & 0.0   & 0.0 \\
		60    & 5     & 5     & \cumVol & 56.6  & 2.9   & 0.1 \\
		60    & 5     & 5     & \cumVol & 51.7  & 2.9   & 3.1 \\
		60    & 5     & 1     & \stackCumVol & 12.6  & 0.0   & 9.1 \\
		60    & 6     & 5     & \cumVol & 42.6  & 19.9  & 4.7 \\
		60    & 6     & 5     & \randomSorting & 65.3  & 3.0   & 3.3 \\
		60    & 6     & 6     & \stackCumVol & 34.6  & 6.8   & 5.1 \\
		60    & 7     & 5     & \highVol & 47.4  & 7.3   & 0.9 \\
		60    & 7     & 5     & \highVol & 51.9  & 0.8   & 3.9 \\
		60    & 7     & 4     & \stackCumVol & 26.5  & 2.6   & 3.1 \\
		60    & 8     & 5     & \stackHighVol & 52.5  & 1.3   & 1.4 \\
		60    & 8     & 4     & \stackCumVol & 43.2  & 0.0   & 0.5 \\
		60    & 9     & 5     & \highVol & 55.7  & 1.3   & 5.0 \\
		60    & 9     & 5     & \stackCumVol & 49.3  & 2.0   & 1.1 \\
		60    & 9     & 1     & \stackCumVol & 17.6  & 0.0   & 1.8 \\
		60    & 10    & 5     & \stackCumVol & 46.2  & 1.9   & 0.5 \\
		60    & 10    & 5     & \highVol & 54.1  & 2.2   & 4.4 \\
		60    & 10    & 4     & \stackCumVol & 30.2  & 1.4   & 2.3 \\
		60    & 11    & 5     & \stackHighVol & 54.5  & 1.9   & 2.4 \\
		60    & 11    & 4     & \stackHighVol & 60.7  & 0.0   & 1.8 \\
		60    & 12    & 5     & \stackCumVol & 58.8  & 2.0   & 3.3 \\
		60    & 12    & 5     & \highVol & 48.6  & 3.0   & 3.5 \\
		60    & 12    & 1     & \stackCumVol & 21.2  & 0.0   & 10.0 \\
		60    & 13    & 5     & \highVol & 41.7  & 2.2   & 2.2 \\
		60    & 13    & 5     & \cumVol & 55.9  & 1.2   & 2.1 \\
		60    & 13    & 4     & \stackCumVol & 53.2  & 0.1   & 0.8 \\
		60    & 14    & 5     & \cumVol & 57.9  & 0.7   & 1.8 \\
		60    & 14    & 4     & \stackHighVol & 38.6  & 0.8   & 0.2 \\
		60    & 15    & 5     & \stackCumVol & 59.1  & 5.7   & 3.2 \\
		60    & 15    & 5     & \highVol & 54.6  & 1.8   & 1.2 \\
		60    & 15    & 3     & \stackCumVol & 53.4  & 0.0   & 4.9 \\
		60    & 16    & 5     & \stackHighVol & 63.0  & 1.2   & 4.1 \\
		60    & 16    & 5     & \cumVol & 52.5  & 3.1   & 1.3 \\
		60    & 16    & 2     & \stackCumVol & 41.9  & 0.0   & 4.3 \\
		60    & 17    & 5     & \cumVol & 54.8  & 4.9   & 1.9 \\
		60    & 17    & 5     & \stackHighVol & 49.8  & 0.3   & 2.2 \\
		60    & 18    & 5     & \cumVol & 47.4  & 8.2   & 4.1 \\
		60    & 18    & 5     & \stackCumVol & 50.8  & 2.2   & 4.4 \\
		60    & 18    & 4     & \stackCumVol & 35.1  & 3.2   & 4.6 \\
		60    & 19    & 5     & \highVol & 51.3  & 0.7   & 4.1 \\
		60    & 19    & 5     & \highVol & 44.7  & 0.3   & 3.4 \\
		60    & 20    & 5     & \stackHighVol & 48.4  & 4.6   & 5.2 \\
		60    & 20    & 5     & \cumVol & 52.7  & 0.8   & 3.4 \\
		60    & 20    & 1     & \stackCumVol & 21.4  & 0.0   & 9.1 \\
		60    & 21    & 5     & \highVol & 49.4  & 2.8   & 6.2 \\
		60    & 21    & 5     & \stackCumVol & 43.8  & 0.2   & 3.9 \\
		60    & 22    & 5     & \highVol & 56.5  & 2.0   & 0.4 \\
		60    & 22    & 4     & \stackCumVol & 38.6  & 2.2   & 0.0 \\
		60    & 23    & 5     & \highVol & 64.7  & 0.6   & 2.4 \\
		60    & 23    & 6     & \stackHighVol & 54.0  & 0.0   & 0.4 \\
		60    & 24    & 5     & \cumVol & 59.2  & 1.7   & 5.3 \\
		60    & 24    & 4     & \stackCumVol & 38.8  & 1.9   & 2.0 \\
		60    & 25    & 5     & \stackHighVol & 59.7  & 0.5   & 2.2 \\
		60    & 25    & 5     & \highVol & 52.4  & 1.0   & 1.9 \\
		60    & 25    & 1     & \stackCumVol & 21.0  & 4.8   & 0.6 \\
		60    & 26    & 5     & \highVol & 60.0  & 1.4   & 1.8 \\
		60    & 26    & 6     & \stackCumVol & 48.1  & 0.0   & 2.2 \\
		60    & 27    & 5     & \cumVol & 34.2  & 3.4   & 0.3 \\
		60    & 27    & 5     & \stackHighVol & 55.3  & 3.1   & 2.6 \\
		60    & 27    & 4     & \stackCumVol & 37.6  & 0.2   & 3.4 \\
		60    & 28    & 5     & \stackHighVol & 48.6  & 1.1   & 2.4 \\
		60    & 28    & 5     & \highVol & 61.3  & 4.1   & 4.6 \\
		60    & 28    & 1     & \stackCumVol & 20.7  & 0.0   & 0.6 \\
		60    & 29    & 5     & \stackHighVol & 54.2  & 1.1   & 3.7 \\
		60    & 29    & 5     & \highVol & 53.4  & 2.1   & 4.2 \\
		60    & 29    & 3     & \stackCumVol & 39.1  & 0.1   & 4.8 \\
		70    & 0     & 5     & \stackCumVol & 45.6  & 6.2   & 4.7 \\
		70    & 0     & 5     & \cumVol & 58.5  & 3.2   & 2.6 \\
		70    & 0     & 4     & \stackCumVol & 39.3  & 2.9   & 0.0 \\
		70    & 1     & 5     & \stackHighVol & 60.6  & 0.4   & 1.6 \\
		70    & 1     & 6     & \highVol & 67.3  & 3.0   & 2.7 \\
		70    & 2     & 5     & \stackHighVol & 56.4  & 2.2   & 4.1 \\
		70    & 2     & 5     & \highVol & 53.1  & 0.5   & 1.7 \\
		70    & 2     & 3     & \stackCumVol & 32.2  & 0.1   & 0.0 \\
		70    & 3     & 5     & \highVol & 47.2  & 1.5   & 5.2 \\
		70    & 3     & 5     & \cumVol & 55.8  & 1.9   & 0.0 \\
		70    & 3     & 4     & \stackCumVol & 29.4  & 0.0   & 0.0 \\
		70    & 4     & 5     & \stackCumVol & 60.2  & 2.4   & 3.0 \\
		70    & 4     & 5     & \cumVol & 52.2  & 1.9   & 0.8 \\
		70    & 4     & 4     & \stackCumVol & 46.8  & 2.5   & 3.8 \\
		70    & 5     & 5     & \stackHighVol & 56.7  & 4.7   & 0.0 \\
		70    & 5     & 5     & \randomSorting & 54.3  & 0.1   & 2.9 \\
		70    & 5     & 4     & \stackCumVol & 31.7  & 3.8   & 1.7 \\
		70    & 6     & 5     & \stackCumVol & 38.0  & 7.7   & 2.0 \\
		70    & 6     & 5     & \stackHighVol & 56.9  & 3.8   & 4.0 \\
		70    & 6     & 6     & \stackCumVol & 65.1  & 3.5   & 0.3 \\
		70    & 7     & 5     & \cumVol & 57.6  & 0.3   & 3.7 \\
		70    & 7     & 6     & \stackCumVol & 66.7  & 1.9   & 2.8 \\
		70    & 8     & 5     & \stackHighVol & 55.0  & 4.1   & 0.8 \\
		70    & 8     & 5     & \cumVol & 54.3  & 0.1   & 3.2 \\
		70    & 8     & 6     & \stackCumVol & 39.5  & 0.0   & 1.2 \\
		70    & 9     & 5     & \stackHighVol & 56.9  & 0.4   & 2.4 \\
		70    & 9     & 5     & \cumVol & 55.8  & 3.9   & 1.9 \\
		70    & 9     & 4     & \stackCumVol & 47.9  & 0.2   & 0.8 \\
		70    & 10    & 5     & \stackHighVol & 43.0  & 2.2   & 5.6 \\
		70    & 10    & 5     & \stackCumVol & 56.7  & 1.3   & 0.2 \\
		70    & 10    & 6     & \highVol & 56.5  & 1.5   & 4.2 \\
		70    & 11    & 5     & \cumVol & 54.8  & 28.6  & 0.6 \\
		70    & 11    & 5     & \stackHighVol & 57.0  & 0.8   & 4.9 \\
		70    & 11    & 3     & \stackCumVol & 54.0  & 0.1   & 3.5 \\
		70    & 12    & 5     & \stackHighVol & 49.2  & 0.2   & 5.9 \\
		70    & 12    & 5     & \cumVol & 57.1  & 1.2   & 0.1 \\
		70    & 12    & 4     & \stackCumVol & 46.6  & 0.0   & 0.7 \\
		70    & 13    & 5     & \stackHighVol & 51.1  & 0.3   & 1.9 \\
		70    & 13    & 5     & \cumVol & 57.2  & 4.3   & 3.1 \\
		70    & 13    & 6     & \highVol & 50.5  & 2.2   & 1.5 \\
		70    & 14    & 5     & \cumVol & 51.9  & 2.1   & 0.7 \\
		70    & 14    & 5     & \randomSorting & 54.1  & 2.6   & 1.1 \\
		70    & 15    & 5     & \highVol & 58.1  & 0.8   & 1.1 \\
		70    & 15    & 5     & \cumVol & 54.0  & 0.8   & 2.8 \\
		70    & 15    & 5     & \stackCumVol & 32.7  & 0.6   & 0.1 \\
		70    & 16    & 5     & \cumVol & 56.7  & 1.4   & 2.3 \\
		70    & 16    & 5     & \highVol & 52.5  & 3.3   & 2.0 \\
		70    & 16    & 1     & \stackCumVol & 21.4  & 0.0   & 9.1 \\
		70    & 17    & 5     & \cumVol & 59.6  & 0.3   & 2.8 \\
		70    & 17    & 5     & \cumVol & 52.8  & 1.6   & 3.3 \\
		70    & 17    & 4     & \stackCumVol & 47.5  & 1.2   & 2.3 \\
		70    & 18    & 5     & \stackCumVol & 59.9  & 4.2   & 1.0 \\
		70    & 18    & 5     & \cumVol & 50.5  & 0.0   & 2.3 \\
		70    & 19    & 5     & \stackCumVol & 33.6  & 8.3   & 8.6 \\
		70    & 19    & 5     & \highVol & 54.0  & 4.8   & 0.3 \\
		70    & 19    & 4     & \stackCumVol & 53.0  & 2.7   & 0.4 \\
		70    & 20    & 5     & \stackCumVol & 66.6  & 2.1   & 2.7 \\
		70    & 20    & 5     & \highVol & 53.8  & 0.7   & 4.8 \\
		70    & 20    & 4     & \stackCumVol & 31.1  & 0.5   & 0.9 \\
		70    & 21    & 5     & \cumVol & 61.4  & 4.8   & 1.3 \\
		70    & 21    & 5     & \highVol & 50.8  & 3.3   & 3.3 \\
		70    & 22    & 5     & \highVol & 54.1  & 1.7   & 3.2 \\
		70    & 22    & 5     & \stackCumVol & 60.3  & 3.9   & 4.5 \\
		70    & 22    & 4     & \stackCumVol & 44.4  & 2.6   & 2.3 \\
		70    & 23    & 5     & \cumVol & 59.9  & 3.6   & 3.0 \\
		70    & 23    & 5     & \stackHighVol & 49.6  & 1.3   & 3.0 \\
		70    & 23    & 4     & \stackCumVol & 44.2  & 0.0   & 3.6 \\
		70    & 24    & 5     & \cumVol & 60.4  & 2.8   & 2.9 \\
		70    & 24    & 4     & \stackCumVol & 44.3  & 0.7   & 4.0 \\
		70    & 25    & 5     & \stackCumVol & 63.5  & 1.4   & 3.1 \\
		70    & 25    & 6     & \stackCumVol & 56.3  & 6.3   & 0.9 \\
		70    & 26    & 5     & \stackHighVol & 46.4  & 6.8   & 0.6 \\
		70    & 26    & 5     & \stackCumVol & 56.3  & 2.9   & 1.5 \\
		70    & 26    & 4     & \stackCumVol & 61.0  & 3.1   & 2.1 \\
		70    & 27    & 5     & \stackCumVol & 58.3  & 4.0   & 0.5 \\
		70    & 27    & 5     & \stackCumVol & 49.8  & 3.6   & 3.2 \\
		70    & 27    & 3     & \stackCumVol & 27.0  & 0.1   & 0.0 \\
		70    & 28    & 5     & \highVol & 59.0  & 3.3   & 1.1 \\
		70    & 28    & 5     & \stackCumVol & 60.8  & 2.0   & 4.5 \\
		70    & 28    & 6     & \stackHighVol & 46.1  & 0.0   & 2.6 \\
		70    & 29    & 5     & \stackHighVol & 53.7  & 4.2   & 3.6 \\
		70    & 29    & 6     & \stackCumVol & 49.1  & 0.0   & 2.2 \\
		80    & 0     & 5     & \stackCumVol & 62.7  & 4.0   & 2.9 \\
		80    & 0     & 5     & \highVol & 51.9  & 5.3   & 2.8 \\
		80    & 0     & 3     & \stackCumVol & 43.1  & 0.1   & 0.0 \\
		80    & 1     & 5     & \stackHighVol & 64.2  & 1.9   & 0.3 \\
		80    & 1     & 5     & \stackHighVol & 59.6  & 1.4   & 4.1 \\
		80    & 1     & 6     & \stackCumVol & 62.8  & 2.0   & 0.1 \\
		80    & 2     & 5     & \cumVol & 62.1  & 2.5   & 1.4 \\
		80    & 2     & 5     & \stackCumVol & 51.5  & 7.9   & 4.3 \\
		80    & 2     & 3     & \stackCumVol & 40.3  & 2.9   & 0.0 \\
		80    & 3     & 5     & \stackHighVol & 57.9  & 7.3   & 2.4 \\
		80    & 3     & 5     & \highVol & 52.1  & 4.9   & 1.9 \\
		80    & 3     & 6     & \randomSorting & 55.5  & 4.3   & 3.6 \\
		80    & 4     & 5     & \highVol & 61.9  & 0.9   & 0.3 \\
		80    & 4     & 5     & \cumVol & 60.2  & 2.9   & 3.4 \\
		80    & 4     & 4     & \stackCumVol & 39.7  & 0.0   & 1.0 \\
		80    & 5     & 5     & \stackHighVol & 60.3  & 4.0   & 3.4 \\
		80    & 5     & 5     & \stackHighVol & 60.0  & 1.6   & 0.7 \\
		80    & 5     & 5     & \cumVol & 53.5  & 4.7   & 1.7 \\
		80    & 5     & 1     & \stackCumVol & 24.3  & 0.0   & 9.1 \\
		80    & 6     & 5     & \stackHighVol & 65.3  & 5.0   & 4.7 \\
		80    & 6     & 5     & \randomSorting & 52.9  & 2.0   & 1.3 \\
		80    & 6     & 5     & \stackCumVol & 36.6  & 1.2   & 0.7 \\
		80    & 7     & 5     & \stackHighVol & 48.2  & 3.1   & 1.1 \\
		80    & 7     & 5     & \cumVol & 34.7  & 19.0  & 0.1 \\
		80    & 7     & 5     & \stackHighVol & 55.0  & 2.7   & 2.7 \\
		80    & 7     & 4     & \stackCumVol & 42.4  & 0.0   & 1.4 \\
		80    & 8     & 5     & \cumVol & 61.6  & 5.0   & 3.5 \\
		80    & 8     & 5     & \cumVol & 56.1  & 2.5   & 3.2 \\
		80    & 8     & 4     & \stackCumVol & 37.6  & 1.8   & 2.8 \\
		80    & 9     & 5     & \stackCumVol & 58.3  & 0.6   & 4.0 \\
		80    & 9     & 5     & \stackCumVol & 55.4  & 6.5   & 4.3 \\
		80    & 9     & 4     & \stackCumVol & 39.4  & 0.0   & 0.4 \\
		80    & 10    & 5     & \cumVol & 59.0  & 3.2   & 1.6 \\
		80    & 10    & 5     & \stackCumVol & 57.5  & 2.8   & 3.2 \\
		80    & 10    & 4     & \stackCumVol & 32.0  & 0.0   & 4.1 \\
		80    & 11    & 5     & \highVol & 55.7  & 1.0   & 0.8 \\
		80    & 11    & 5     & \stackCumVol & 63.5  & 0.3   & 6.7 \\
		80    & 11    & 4     & \stackCumVol & 59.0  & 2.4   & 0.6 \\
		80    & 12    & 5     & \highVol & 47.2  & 0.4   & 0.4 \\
		80    & 12    & 5     & \stackHighVol & 56.4  & 3.8   & 1.1 \\
		80    & 12    & 4     & \stackCumVol & 18.3  & 8.2   & 0.0 \\
		80    & 13    & 5     & \highVol & 67.8  & 5.0   & 3.1 \\
		80    & 13    & 5     & \stackCumVol & 58.9  & 3.1   & 2.5 \\
		80    & 13    & 1     & \stackCumVol & 24.3  & 0.0   & 15.1 \\
		80    & 14    & 5     & \highVol & 63.0  & 4.9   & 2.2 \\
		80    & 14    & 5     & \stackCumVol & 51.9  & 3.5   & 1.7 \\
		80    & 15    & 5     & \highVol & 64.8  & 3.6   & 7.1 \\
		80    & 15    & 5     & \stackHighVol & 62.4  & 0.3   & 0.6 \\
		80    & 15    & 4     & \stackCumVol & 31.9  & 0.7   & 0.0 \\
		80    & 16    & 5     & \cumVol & 36.7  & 1.1   & 9.7 \\
		80    & 16    & 5     & \cumVol & 54.2  & 0.9   & 1.4 \\
		80    & 16    & 4     & \stackHighVol & 66.6  & 0.0   & 7.4 \\
		80    & 17    & 5     & \stackHighVol & 49.5  & 4.0   & 5.4 \\
		80    & 17    & 5     & \cumVol & 55.3  & 4.4   & 4.0 \\
		80    & 17    & 4     & \stackCumVol & 40.4  & 3.5   & 1.1 \\
		80    & 18    & 5     & \stackCumVol & 59.8  & 7.4   & 4.0 \\
		80    & 18    & 5     & \stackCumVol & 58.4  & 0.9   & 4.8 \\
		80    & 18    & 3     & \stackCumVol & 64.6  & 0.1   & 2.3 \\
		80    & 19    & 5     & \stackCumVol & 69.9  & 0.1   & 1.1 \\
		80    & 19    & 5     & \highVol & 60.0  & 4.5   & 1.4 \\
		80    & 19    & 4     & \stackCumVol & 37.1  & 0.8   & 2.0 \\
		80    & 20    & 5     & \stackHighVol & 64.6  & 0.7   & 1.4 \\
		80    & 20    & 5     & \highVol & 54.3  & 2.3   & 2.3 \\
		80    & 20    & 3     & \stackCumVol & 12.3  & 0.0   & 0.0 \\
		80    & 21    & 5     & \cumVol & 46.2  & 17.0  & 1.0 \\
		80    & 21    & 5     & \stackCumVol & 62.3  & 1.3   & 0.4 \\
		80    & 21    & 5     & \randomSorting & 46.3  & 2.9   & 0.4 \\
		80    & 21    & 1     & \stackCumVol & 29.2  & 0.0   & 9.1 \\
		80    & 22    & 5     & \cumVol & 45.0  & 3.6   & 4.7 \\
		80    & 22    & 5     & \stackCumVol & 65.6  & 3.6   & 1.6 \\
		80    & 22    & 5     & \stackCumVol & 42.9  & 1.7   & 1.6 \\
		80    & 23    & 5     & \stackCumVol & 50.5  & 2.7   & 4.3 \\
		80    & 23    & 5     & \highVol & 60.5  & 0.3   & 4.0 \\
		80    & 23    & 5     & \stackHighVol & 44.3  & 1.1   & 0.0 \\
		80    & 24    & 5     & \highVol & 52.2  & 2.5   & 3.2 \\
		80    & 24    & 5     & \stackHighVol & 54.7  & 1.1   & 3.0 \\
		80    & 24    & 3     & \stackCumVol & 45.1  & 0.1   & 0.0 \\
		80    & 25    & 5     & \stackCumVol & 60.8  & 0.8   & 4.9 \\
		80    & 25    & 5     & \highVol & 52.6  & 1.8   & 5.7 \\
		80    & 25    & 4     & \stackCumVol & 25.1  & 1.3   & 3.9 \\
		80    & 26    & 5     & \stackHighVol & 63.6  & 3.2   & 1.1 \\
		80    & 26    & 5     & \highVol & 52.2  & 1.7   & 3.5 \\
		80    & 26    & 3     & \stackCumVol & 33.4  & 0.1   & 2.5 \\
		80    & 27    & 5     & \stackHighVol & 54.5  & 0.4   & 3.4 \\
		80    & 27    & 5     & \cumVol & 56.4  & 2.4   & 3.2 \\
		80    & 27    & 4     & \stackCumVol & 40.4  & 0.6   & 4.7 \\
		80    & 28    & 5     & \highVol & 52.1  & 2.1   & 1.8 \\
		80    & 28    & 5     & \highVol & 56.8  & 0.5   & 0.4 \\
		80    & 28    & 5     & \stackCumVol & 45.4  & 2.6   & 0.3 \\
		80    & 29    & 5     & \cumVol & 55.0  & 2.6   & 4.6 \\
		80    & 29    & 5     & \cumVol & 59.5  & 2.8   & 0.8 \\
		80    & 29    & 5     & \cumVol & 52.4  & 1.2   & 0.7 \\
		80    & 29    & 4     & \stackCumVol & 23.5  & 0.0   & 1.5 \\
		90    & 0     & 5     & \cumVol & 57.9  & 3.7   & 0.3 \\
		90    & 0     & 5     & \randomSorting & 57.3  & 5.2   & 1.3 \\
		90    & 0     & 5     & \stackCumVol & 31.8  & 4.1   & 0.1 \\
		90    & 1     & 5     & \cumVol & 59.6  & 3.0   & 1.4 \\
		90    & 1     & 5     & \randomSorting & 53.4  & 3.9   & 1.4 \\
		90    & 1     & 5     & \stackCumVol & 36.5  & 4.3   & 4.1 \\
		90    & 2     & 5     & \cumVol & 65.0  & 3.9   & 1.0 \\
		90    & 2     & 5     & \stackCumVol & 56.7  & 1.9   & 4.5 \\
		90    & 2     & 5     & \stackCumVol & 47.9  & 1.3   & 0.1 \\
		90    & 2     & 1     & \stackCumVol & 22.5  & 0.0   & 9.1 \\
		90    & 3     & 5     & \highVol & 52.8  & 3.9   & 3.0 \\
		90    & 3     & 5     & \stackHighVol & 55.8  & 0.8   & 1.9 \\
		90    & 3     & 4     & \stackHighVol & 46.9  & 3.1   & 0.0 \\
		90    & 4     & 5     & \cumVol & 41.0  & 25.2  & 4.7 \\
		90    & 4     & 5     & \stackCumVol & 64.2  & 4.9   & 0.1 \\
		90    & 4     & 5     & \randomSorting & 52.3  & 1.3   & 3.3 \\
		90    & 4     & 4     & \stackCumVol & 29.8  & 0.0   & 0.3 \\
		90    & 5     & 5     & \stackHighVol & 54.7  & 1.1   & 1.7 \\
		90    & 5     & 5     & \stackHighVol & 58.8  & 1.1   & 2.4 \\
		90    & 5     & 4     & \stackCumVol & 38.1  & 0.0   & 1.0 \\
		90    & 6     & 5     & \highVol & 56.3  & 6.5   & 1.6 \\
		90    & 6     & 5     & \stackCumVol & 56.8  & 1.3   & 3.4 \\
		90    & 6     & 5     & \highVol & 50.1  & 4.4   & 1.2 \\
		90    & 6     & 1     & \stackCumVol & 15.2  & 0.0   & 10.0 \\
		90    & 7     & 5     & \stackHighVol & 61.2  & 3.5   & 0.0 \\
		90    & 7     & 5     & \stackCumVol & 54.4  & 4.4   & 4.5 \\
		90    & 7     & 4     & \stackHighVol & 63.7  & 8.3   & 3.0 \\
		90    & 8     & 5     & \stackHighVol & 60.0  & 3.3   & 1.9 \\
		90    & 8     & 5     & \stackCumVol & 56.0  & 3.2   & 3.7 \\
		90    & 8     & 4     & \stackCumVol & 25.1  & 0.0   & 2.9 \\
		90    & 9     & 5     & \stackCumVol & 56.1  & 2.4   & 1.7 \\
		90    & 9     & 5     & \stackCumVol & 64.2  & 6.2   & 2.2 \\
		90    & 9     & 4     & \stackHighVol & 59.6  & 0.0   & 1.6 \\
		90    & 10    & 5     & \highVol & 48.8  & 10.8  & 5.6 \\
		90    & 10    & 5     & \stackCumVol & 58.5  & 0.1   & 3.3 \\
		90    & 10    & 5     & \stackCumVol & 51.2  & 0.5   & 1.9 \\
		90    & 10    & 4     & \stackCumVol & 44.6  & 2.4   & 0.3 \\
		90    & 11    & 5     & \stackCumVol & 62.6  & 3.5   & 2.4 \\
		90    & 11    & 5     & \stackHighVol & 56.1  & 4.5   & 4.3 \\
		90    & 11    & 4     & \stackCumVol & 38.3  & 6.1   & 1.5 \\
		90    & 12    & 5     & \stackCumVol & 70.5  & 3.4   & 2.0 \\
		90    & 12    & 5     & \stackHighVol & 51.3  & 2.2   & 2.8 \\
		90    & 12    & 3     & \stackCumVol & 28.5  & 0.0   & 0.0 \\
		90    & 13    & 5     & \highVol & 59.4  & 3.9   & 0.4 \\
		90    & 13    & 5     & \stackHighVol & 57.2  & 8.0   & 1.0 \\
		90    & 13    & 3     & \stackCumVol & 27.3  & 0.0   & 0.0 \\
		90    & 14    & 5     & \stackCumVol & 57.5  & 3.6   & 3.6 \\
		90    & 14    & 5     & \randomSorting & 56.0  & 3.3   & 1.6 \\
		90    & 14    & 5     & \randomSorting & 53.5  & 1.7   & 3.7 \\
		90    & 14    & 1     & \stackCumVol & 39.6  & 0.0   & 15.5 \\
		90    & 15    & 5     & \highVol & 65.8  & 4.3   & 3.7 \\
		90    & 15    & 5     & \cumVol & 64.4  & 4.2   & 1.7 \\
		90    & 15    & 4     & \stackCumVol & 31.0  & 0.0   & 4.4 \\
		90    & 16    & 5     & \highVol & 64.4  & 4.5   & 1.5 \\
		90    & 16    & 5     & \stackCumVol & 57.2  & 0.9   & 0.2 \\
		90    & 16    & 4     & \stackCumVol & 37.1  & 2.6   & 0.3 \\
		90    & 17    & 5     & \stackHighVol & 61.0  & 0.8   & 3.3 \\
		90    & 17    & 5     & \stackCumVol & 61.2  & 2.6   & 1.2 \\
		90    & 17    & 5     & \stackCumVol & 50.7  & 0.7   & 4.9 \\
		90    & 18    & 5     & \stackCumVol & 55.2  & 1.9   & 2.3 \\
		90    & 18    & 5     & \stackHighVol & 60.3  & 0.9   & 1.0 \\
		90    & 18    & 5     & \randomSorting & 46.6  & 4.4   & 4.8 \\
		90    & 19    & 5     & \highVol & 58.4  & 3.0   & 0.1 \\
		90    & 19    & 5     & \highVol & 59.4  & 0.0   & 4.6 \\
		90    & 19    & 4     & \randomSorting & 53.5  & 2.1   & 2.9 \\
		90    & 20    & 5     & \highVol & 40.7  & 13.7  & 0.7 \\
		90    & 20    & 5     & \cumVol & 60.4  & 0.9   & 4.8 \\
		90    & 20    & 5     & \highVol & 47.9  & 3.8   & 6.1 \\
		90    & 20    & 4     & \stackCumVol & 38.0  & 1.8   & 2.1 \\
		90    & 21    & 5     & \cumVol & 66.4  & 2.8   & 4.0 \\
		90    & 21    & 5     & \cumVol & 58.8  & 2.9   & 4.8 \\
		90    & 21    & 5     & \randomSorting & 50.9  & 2.7   & 3.3 \\
		90    & 21    & 4     & \stackCumVol & 16.9  & 0.0   & 15.9 \\
		90    & 22    & 5     & \stackCumVol & 60.2  & 3.0   & 3.9 \\
		90    & 22    & 5     & \highVol & 57.3  & 0.0   & 0.4 \\
		90    & 22    & 4     & \stackCumVol & 47.8  & 0.5   & 1.3 \\
		90    & 23    & 5     & \stackHighVol & 60.4  & 0.9   & 4.2 \\
		90    & 23    & 5     & \cumVol & 57.9  & 1.2   & 4.6 \\
		90    & 23    & 4     & \stackCumVol & 46.8  & 4.1   & 0.7 \\
		90    & 24    & 5     & \stackCumVol & 52.1  & 1.6   & 1.8 \\
		90    & 24    & 5     & \highVol & 49.1  & 3.3   & 2.8 \\
		90    & 24    & 5     & \stackHighVol & 53.5  & 1.7   & 2.7 \\
		90    & 24    & 3     & \stackCumVol & 26.2  & 0.1   & 0.0 \\
		90    & 25    & 5     & \highVol & 48.3  & 1.6   & 2.7 \\
		90    & 25    & 5     & \stackCumVol & 58.2  & 1.1   & 0.9 \\
		90    & 25    & 4     & \cumVol & 45.2  & 2.1   & 1.4 \\
		90    & 26    & 5     & \cumVol & 46.2  & 2.8   & 3.7 \\
		90    & 26    & 5     & \stackHighVol & 53.3  & 1.5   & 2.3 \\
		90    & 26    & 5     & \stackCumVol & 48.2  & 1.2   & 2.1 \\
		90    & 26    & 3     & \stackCumVol & 12.3  & 0.0   & 0.0 \\
		90    & 27    & 5     & \stackHighVol & 51.0  & 3.0   & 5.7 \\
		90    & 27    & 5     & \highVol & 60.4  & 2.8   & 2.5 \\
		90    & 27    & 5     & \stackHighVol & 49.4  & 3.3   & 3.1 \\
		90    & 27    & 1     & \stackCumVol & 18.6  & 0.0   & 10.0 \\
		90    & 28    & 5     & \stackHighVol & 51.2  & 1.4   & 0.8 \\
		90    & 28    & 5     & \stackCumVol & 56.1  & 3.4   & 1.2 \\
		90    & 28    & 5     & \stackCumVol & 50.4  & 0.9   & 4.5 \\
		90    & 28    & 3     & \stackCumVol & 35.5  & 0.1   & 0.0 \\
		90    & 29    & 5     & \cumVol & 41.1  & 5.7   & 3.1 \\
		90    & 29    & 5     & \stackHighVol & 59.0  & 0.9   & 0.4 \\
		90    & 29    & 5     & \stackCumVol & 59.7  & 3.2   & 4.2 \\
		90    & 29    & 3     & \stackCumVol & 44.9  & 0.1   & 3.3 \\
		100   & 0     & 5     & \highVol & 57.1  & 4.2   & 2.2 \\
		100   & 0     & 5     & \cumVol & 56.4  & 0.0   & 4.0 \\
		100   & 0     & 3     & \stackCumVol & 25.0  & 2.4   & 0.0 \\
		100   & 1     & 5     & \stackHighVol & 63.4  & 1.2   & 0.4 \\
		100   & 1     & 5     & \stackHighVol & 60.3  & 2.4   & 7.1 \\
		100   & 1     & 5     & \cumVol & 53.0  & 6.0   & 2.4 \\
		100   & 1     & 3     & \stackCumVol & 13.8  & 0.0   & 0.0 \\
		100   & 2     & 5     & \stackCumVol & 58.7  & 4.5   & 4.4 \\
		100   & 2     & 5     & \highVol & 58.2  & 1.3   & 2.2 \\
		100   & 2     & 5     & \randomSorting & 51.6  & 2.1   & 1.4 \\
		100   & 2     & 4     & \stackCumVol & 25.3  & 12.7  & 0.0 \\
		100   & 3     & 5     & \stackHighVol & 42.6  & 6.4   & 4.6 \\
		100   & 3     & 5     & \stackCumVol & 64.2  & 3.0   & 1.5 \\
		100   & 3     & 5     & \highVol & 55.4  & 4.2   & 3.2 \\
		100   & 3     & 4     & \stackCumVol & 47.1  & 0.5   & 3.7 \\
		100   & 4     & 5     & \cumVol & 47.4  & 5.1   & 1.2 \\
		100   & 4     & 5     & \cumVol & 60.7  & 2.7   & 2.6 \\
		100   & 4     & 5     & \cumVol & 50.9  & 0.2   & 0.0 \\
		100   & 4     & 4     & \stackCumVol & 22.0  & 0.0   & 0.0 \\
		100   & 5     & 5     & \highVol & 54.9  & 1.2   & 5.3 \\
		100   & 5     & 5     & \stackHighVol & 55.6  & 1.0   & 1.0 \\
		100   & 5     & 5     & \highVol & 38.0  & 2.2   & 0.1 \\
		100   & 6     & 5     & \cumVol & 55.9  & 1.0   & 3.1 \\
		100   & 6     & 5     & \cumVol & 67.9  & 2.0   & 2.0 \\
		100   & 6     & 5     & \cumVol & 55.6  & 10.3  & 2.9 \\
		100   & 6     & 4     & \stackHighVol & 50.6  & 0.0   & 3.3 \\
		100   & 7     & 5     & \stackHighVol & 66.2  & 5.5   & 2.5 \\
		100   & 7     & 5     & \highVol & 65.3  & 2.9   & 1.2 \\
		100   & 7     & 3     & \stackCumVol & 32.1  & 0.1   & 3.6 \\
		100   & 8     & 5     & \stackHighVol & 50.8  & 2.7   & 2.5 \\
		100   & 8     & 5     & \stackHighVol & 60.4  & 4.4   & 2.7 \\
		100   & 8     & 5     & \stackCumVol & 51.9  & 1.7   & 3.7 \\
		100   & 8     & 1     & \stackCumVol & 27.0  & 0.0   & 9.1 \\
		100   & 9     & 5     & \highVol & 60.4  & 1.0   & 4.0 \\
		100   & 9     & 5     & \cumVol & 57.9  & 5.6   & 0.1 \\
		100   & 9     & 5     & \stackHighVol & 50.0  & 2.5   & 2.7 \\
		100   & 9     & 4     & \stackHighVol & 23.9  & 4.6   & 0.0 \\
		100   & 10    & 5     & \randomSorting & 57.5  & 0.5   & 3.0 \\
		100   & 10    & 5     & \highVol & 56.4  & 2.9   & 3.6 \\
		100   & 10    & 5     & \cumVol & 52.2  & 1.9   & 0.1 \\
		100   & 10    & 4     & \stackCumVol & 15.7  & 0.0   & 0.0 \\
		100   & 11    & 5     & \cumVol & 54.5  & 6.1   & 3.9 \\
		100   & 11    & 5     & \highVol & 46.8  & 3.7   & 3.7 \\
		100   & 11    & 5     & \randomSorting & 53.8  & 2.3   & 5.0 \\
		100   & 11    & 4     & \stackCumVol & 25.7  & 0.0   & 0.0 \\
		100   & 12    & 5     & \cumVol & 50.9  & 0.4   & 12.2 \\
		100   & 12    & 5     & \stackCumVol & 64.9  & 1.3   & 2.2 \\
		100   & 12    & 5     & \highVol & 60.5  & 1.8   & 1.1 \\
		100   & 12    & 5     & \cumVol & 43.9  & 0.6   & 3.6 \\
		100   & 13    & 5     & \stackHighVol & 66.4  & 8.8   & 1.7 \\
		100   & 13    & 5     & \stackHighVol & 59.9  & 4.7   & 3.8 \\
		100   & 13    & 4     & \stackCumVol & 43.3  & 0.1   & 1.4 \\
		100   & 14    & 5     & \highVol & 61.2  & 5.0   & 3.4 \\
		100   & 14    & 5     & \stackHighVol & 52.2  & 3.5   & 2.9 \\
		100   & 14    & 5     & \cumVol & 48.6  & 1.9   & 1.5 \\
		100   & 14    & 3     & \stackCumVol & 39.3  & 0.0   & 0.0 \\
		100   & 15    & 5     & \highVol & 48.5  & 1.4   & 1.8 \\
		100   & 15    & 5     & \stackCumVol & 58.3  & 2.8   & 0.0 \\
		100   & 15    & 5     & \stackHighVol & 57.7  & 1.7   & 4.3 \\
		100   & 15    & 4     & \stackCumVol & 25.6  & 0.4   & 0.0 \\
		100   & 16    & 5     & \stackCumVol & 49.5  & 3.0   & 4.0 \\
		100   & 16    & 5     & \cumVol & 64.1  & 3.6   & 0.1 \\
		100   & 16    & 5     & \cumVol & 50.9  & 0.6   & 3.9 \\
		100   & 16    & 4     & \stackCumVol & 36.9  & 0.0   & 4.8 \\
		100   & 17    & 5     & \stackCumVol & 69.4  & 0.6   & 5.7 \\
		100   & 17    & 5     & \stackHighVol & 56.3  & 4.7   & 0.0 \\
		100   & 17    & 6     & \stackCumVol & 48.9  & 4.4   & 1.2 \\
		100   & 18    & 5     & \cumVol & 53.7  & 4.0   & 1.2 \\
		100   & 18    & 5     & \stackHighVol & 63.2  & 6.4   & 1.2 \\
		100   & 18    & 4     & \stackCumVol & 49.8  & 0.0   & 5.5 \\
		100   & 19    & 5     & \stackCumVol & 46.2  & 6.0   & 4.0 \\
		100   & 19    & 5     & \highVol & 55.7  & 1.7   & 1.0 \\
		100   & 19    & 5     & \stackHighVol & 51.0  & 9.6   & 3.0 \\
		100   & 19    & 3     & \stackCumVol & 44.9  & 0.0   & 1.5 \\
		100   & 20    & 5     & \stackHighVol & 62.4  & 4.0   & 0.7 \\
		100   & 20    & 5     & \stackCumVol & 57.5  & 6.4   & 4.4 \\
		100   & 20    & 5     & \cumVol & 48.4  & 0.1   & 1.5 \\
		100   & 21    & 5     & \cumVol & 60.9  & 1.3   & 1.4 \\
		100   & 21    & 5     & \cumVol & 39.9  & 2.7   & 3.5 \\
		100   & 21    & 5     & \randomSorting & 60.8  & 1.8   & 3.4 \\
		100   & 21    & 6     & \stackCumVol & 43.3  & 3.5   & 3.6 \\
		100   & 22    & 5     & \stackHighVol & 36.2  & 6.4   & 4.7 \\
		100   & 22    & 5     & \stackHighVol & 66.5  & 1.2   & 6.0 \\
		100   & 22    & 5     & \cumVol & 52.3  & 4.4   & 4.2 \\
		100   & 22    & 5     & \stackCumVol & 38.6  & 1.5   & 0.9 \\
		100   & 23    & 5     & \highVol & 67.6  & 1.9   & 2.3 \\
		100   & 23    & 5     & \stackHighVol & 59.4  & 3.5   & 0.9 \\
		100   & 23    & 4     & \stackHighVol & 70.9  & 0.0   & 4.1 \\
		100   & 24    & 5     & \stackHighVol & 55.2  & 1.8   & 4.1 \\
		100   & 24    & 5     & \cumVol & 58.1  & 1.4   & 0.7 \\
		100   & 24    & 5     & \highVol & 54.0  & 4.2   & 4.3 \\
		100   & 24    & 4     & \stackCumVol & 26.0  & 1.6   & 0.1 \\
		100   & 25    & 5     & \cumVol & 36.1  & 1.1   & 3.9 \\
		100   & 25    & 5     & \cumVol & 56.2  & 0.6   & 2.3 \\
		100   & 25    & 5     & \stackHighVol & 56.2  & 3.6   & 3.4 \\
		100   & 25    & 5     & \stackCumVol & 48.8  & 3.1   & 3.0 \\
		100   & 26    & 5     & \cumVol & 51.9  & 26.7  & 4.5 \\
		100   & 26    & 5     & \stackHighVol & 63.4  & 2.5   & 1.9 \\
		100   & 26    & 5     & \highVol & 51.1  & 0.5   & 3.1 \\
		100   & 26    & 4     & \stackCumVol & 36.9  & 3.5   & 4.5 \\
		100   & 27    & 5     & \stackHighVol & 58.2  & 0.8   & 1.0 \\
		100   & 27    & 5     & \cumVol & 58.3  & 3.5   & 1.1 \\
		100   & 27    & 5     & \stackHighVol & 51.3  & 1.7   & 4.5 \\
		100   & 27    & 3     & \stackCumVol & 19.0  & 0.1   & 0.0 \\
		100   & 28    & 5     & \cumVol & 56.5  & 4.1   & 3.7 \\
		100   & 28    & 5     & \cumVol & 61.7  & 4.3   & 2.7 \\
		100   & 28    & 5     & \highVol & 57.2  & 4.1   & 3.8 \\
		100   & 28    & 3     & \stackCumVol & 28.6  & 0.0   & 0.0 \\
		100   & 29    & 5     & \cumVol & 42.2  & 1.9   & 10.1 \\
		100   & 29    & 5     & \cumVol & 48.7  & 2.2   & 0.2 \\
		100   & 29    & 5     & \stackCumVol & 54.6  & 0.3   & 0.5 \\
		100   & 29    & 5     & \stackCumVol & 42.3  & 5.7   & 4.4 \\
		100   & 29    & 4     & \stackCumVol & 22.8  & 0.0   & 3.3 \\
\end{supertabular}

==> (inline-1) <==
\begin{supertabular}{rrllrrr}
		10    & 0     & 5     & \stackCumVol & 24.9  & 3.0   & 2.6 \\
		10    & 1     & 4     & \stackCumVol & 27.9  & 6.5   & 6.6 \\
		10    & 2     & 4     & \stackCumVol & 41.6  & 13.9  & 8.9 \\
		10    & 3     & 4     & \stackCumVol & 27.4  & 1.8   & 6.8 \\
		10    & 4     & 3     & \stackCumVol & 56.1  & 0.2   & 2.9 \\
		10    & 5     & 5     & \stackCumVol & 13.1  & 1.8   & 0.0 \\
		10    & 6     & 1     & \cumVol & 48.5  & 9.3   & 24.7 \\
		10    & 7     & 3     & \stackCumVol & 58.5  & 1.5   & 6.6 \\
		10    & 8     & 4     & \stackCumVol & 38.3  & 2.7   & 5.1 \\
		10    & 9     & 4     & \stackCumVol & 48.2  & 1.9   & 1.3 \\
		10    & 10    & 5     & \stackCumVol & 26.4  & 0.4   & 7.2 \\
		10    & 11    & 4     & \stackCumVol & 26.0  & 1.9   & 5.7 \\
		10    & 12    & 3     & \stackCumVol & 46.6  & 9.2   & 6.6 \\
		10    & 13    & 3     & \stackCumVol & 55.0  & 4.1   & 0.6 \\
		10    & 14    & 3     & \stackHighVol & 62.6  & 1.2   & 2.7 \\
		10    & 15    & 3     & \stackCumVol & 48.1  & 5.6   & 3.0 \\
		10    & 16    & 4     & \stackCumVol & 35.9  & 1.5   & 1.5 \\
		10    & 17    & 4     & \stackCumVol & 25.8  & 5.5   & 1.5 \\
		10    & 18    & 4     & \stackCumVol & 29.7  & 9.9   & 1.3 \\
		10    & 19    & 3     & \stackCumVol & 42.5  & 5.7   & 0.0 \\
		10    & 20    & 1     & \stackCumVol & 37.1  & 2.1   & 20.6 \\
		10    & 21    & 4     & \stackCumVol & 38.4  & 6.6   & 0.4 \\
		10    & 22    & 5     & \stackCumVol & 15.8  & 0.8   & 0.0 \\
		10    & 23    & 4     & \stackCumVol & 27.9  & 2.2   & 0.3 \\
		10    & 24    & 4     & \stackCumVol & 26.1  & 5.2   & 0.0 \\
		10    & 25    & 4     & \stackCumVol & 23.3  & 2.3   & 3.2 \\
		10    & 26    & 4     & \stackCumVol & 16.1  & 7.6   & 8.4 \\
		10    & 27    & 3     & \stackCumVol & 51.8  & 6.3   & 2.1 \\
		10    & 28    & 3     & \stackCumVol & 50.5  & 6.0   & 3.2 \\
		10    & 29    & 3     & \stackCumVol & 41.9  & 2.5   & 2.0 \\
		20    & 0     & 4     & \stackCumVol & 58.9  & 8.6   & 5.8 \\
		20    & 1     & 5     & \stackCumVol & 39.4  & 3.5   & 0.1 \\
		20    & 2     & 4     & \stackHighVol & 42.4  & 1.2   & 7.4 \\
		20    & 3     & 4     & \stackCumVol & 47.2  & 3.8   & 0.2 \\
		20    & 4     & 5     & \stackHighVol & 48.1  & 3.8   & 3.7 \\
		20    & 5     & 5     & \stackCumVol & 33.3  & 0.5   & 9.8 \\
		20    & 6     & 5     & \stackCumVol & 27.2  & 6.4   & 0.1 \\
		20    & 7     & 6     & \stackCumVol & 61.5  & 6.0   & 1.1 \\
		20    & 8     & 3     & \stackCumVol & 43.4  & 6.1   & 2.3 \\
		20    & 9     & 4     & \stackCumVol & 67.3  & 4.7   & 3.6 \\
		20    & 10    & 5     & \highVol & 56.4  & 0.3   & 8.3 \\
		20    & 10    & 3     & \stackCumVol & 50.7  & 0.1   & 2.2 \\
		20    & 11    & 5     & \stackCumVol & 47.2  & 4.4   & 3.2 \\
		20    & 12    & 5     & \stackCumVol & 40.0  & 4.1   & 9.4 \\
		20    & 13    & 6     & \stackCumVol & 62.6  & 0.0   & 0.9 \\
		20    & 14    & 4     & \stackCumVol & 40.5  & 7.7   & 1.4 \\
		20    & 15    & 5     & \stackCumVol & 30.5  & 7.9   & 5.8 \\
		20    & 16    & 4     & \stackCumVol & 44.5  & 4.5   & 10.0 \\
		20    & 17    & 4     & \stackCumVol & 55.9  & 6.1   & 5.3 \\
		20    & 18    & 5     & \stackCumVol & 35.7  & 6.5   & 7.0 \\
		20    & 19    & 5     & \highVol & 48.6  & 7.8   & 8.9 \\
		20    & 19    & 3     & \stackCumVol & 13.8  & 0.0   & 0.0 \\
		20    & 20    & 5     & \stackCumVol & 46.8  & 1.5   & 2.6 \\
		20    & 21    & 4     & \stackCumVol & 46.0  & 7.8   & 1.1 \\
		20    & 22    & 5     & \highVol & 52.2  & 5.6   & 5.6 \\
		20    & 22    & 3     & \stackCumVol & 40.9  & 0.0   & 0.0 \\
		20    & 23    & 4     & \stackCumVol & 38.2  & 7.5   & 0.3 \\
		20    & 24    & 6     & \stackCumVol & 51.8  & 5.2   & 4.1 \\
		20    & 25    & 4     & \stackHighVol & 57.9  & 3.4   & 7.9 \\
		20    & 26    & 5     & \stackCumVol & 30.5  & 8.5   & 7.7 \\
		20    & 27    & 4     & \stackCumVol & 53.4  & 5.3   & 12.8 \\
		20    & 28    & 4     & \stackCumVol & 56.2  & 9.6   & 4.2 \\
		20    & 29    & 5     & \stackHighVol & 46.6  & 8.0   & 9.8 \\
		30    & 0     & 5     & \stackCumVol & 54.3  & 3.0   & 5.0 \\
		30    & 0     & 1     & \stackCumVol & 18.6  & 0.0   & 10.8 \\
		30    & 1     & 6     & \stackCumVol & 57.6  & 8.2   & 2.8 \\
		30    & 2     & 6     & \stackCumVol & 61.0  & 1.7   & 5.0 \\
		30    & 3     & 5     & \stackCumVol & 48.3  & 4.8   & 6.6 \\
		30    & 3     & 4     & \stackCumVol & 25.6  & 0.0   & 7.6 \\
		30    & 4     & 5     & \cumVol & 62.5  & 9.2   & 9.4 \\
		30    & 4     & 3     & \stackCumVol & 4.2   & 0.0   & 0.0 \\
		30    & 5     & 5     & \stackCumVol & 55.9  & 4.5   & 2.4 \\
		30    & 5     & 3     & \stackCumVol & 30.0  & 0.0   & 0.0 \\
		30    & 6     & 5     & \highVol & 55.8  & 8.3   & 8.0 \\
		30    & 6     & 3     & \stackCumVol & 24.2  & 0.1   & 0.0 \\
		30    & 7     & 5     & \cumVol & 52.7  & 0.8   & 5.2 \\
		30    & 8     & 5     & \stackCumVol & 50.3  & 3.3   & 8.9 \\
		30    & 9     & 5     & \stackCumVol & 55.0  & 1.3   & 2.3 \\
		30    & 9     & 1     & \stackCumVol & 21.6  & 0.0   & 1.4 \\
		30    & 10    & 5     & \stackCumVol & 38.3  & 2.7   & 3.2 \\
		30    & 11    & 6     & \cumVol & 47.8  & 10.1  & 2.3 \\
		30    & 12    & 5     & \stackHighVol & 52.2  & 3.7   & 8.6 \\
		30    & 12    & 3     & \stackCumVol & 26.9  & 0.0   & 0.0 \\
		30    & 13    & 6     & \stackCumVol & 49.4  & 4.3   & 4.2 \\
		30    & 14    & 5     & \highVol & 53.5  & 3.6   & 9.3 \\
		30    & 14    & 3     & \stackCumVol & 29.1  & 0.1   & 0.0 \\
		30    & 15    & 4     & \stackHighVol & 67.0  & 4.5   & 1.0 \\
		30    & 16    & 5     & \randomSorting & 52.2  & 2.4   & 3.4 \\
		30    & 16    & 3     & \stackCumVol & 50.0  & 4.0   & 1.6 \\
		30    & 17    & 5     & \highVol & 52.7  & 9.3   & 4.4 \\
		30    & 18    & 5     & \cumVol & 52.9  & 9.2   & 1.3 \\
		30    & 18    & 3     & \stackCumVol & 27.2  & 0.1   & 8.8 \\
		30    & 19    & 5     & \randomSorting & 51.3  & 2.1   & 5.3 \\
		30    & 19    & 4     & \stackCumVol & 21.6  & 0.0   & 1.4 \\
		30    & 20    & 5     & \highVol & 58.6  & 5.9   & 1.3 \\
		30    & 20    & 1     & \stackCumVol & 21.8  & 0.0   & 1.4 \\
		30    & 21    & 5     & \cumVol & 46.1  & 0.3   & 5.2 \\
		30    & 21    & 3     & \stackCumVol & 48.2  & 8.9   & 3.6 \\
		30    & 22    & 5     & \stackHighVol & 45.5  & 6.4   & 7.5 \\
		30    & 23    & 5     & \stackCumVol & 45.1  & 4.4   & 5.7 \\
		30    & 24    & 5     & \stackCumVol & 45.1  & 8.3   & 6.2 \\
		30    & 25    & 5     & \randomSorting & 51.5  & 0.5   & 2.1 \\
		30    & 25    & 3     & \stackCumVol & 28.1  & 7.4   & 0.0 \\
		30    & 26    & 5     & \cumVol & 56.4  & 2.1   & 5.0 \\
		30    & 26    & 3     & \stackCumVol & 34.2  & 2.6   & 8.1 \\
		30    & 27    & 5     & \highVol & 54.3  & 1.6   & 7.3 \\
		30    & 28    & 6     & \stackCumVol & 64.6  & 0.6   & 6.0 \\
		30    & 29    & 5     & \stackCumVol & 43.0  & 4.2   & 2.0 \\
		40    & 0     & 5     & \highVol & 58.3  & 4.4   & 0.1 \\
		40    & 0     & 4     & \stackCumVol & 40.6  & 2.9   & 0.0 \\
		40    & 1     & 5     & \stackCumVol & 55.8  & 2.9   & 3.6 \\
		40    & 1     & 3     & \stackCumVol & 28.2  & 0.0   & 0.0 \\
		40    & 2     & 5     & \stackHighVol & 62.2  & 9.0   & 3.7 \\
		40    & 2     & 4     & \stackCumVol & 21.9  & 0.4   & 9.1 \\
		40    & 3     & 5     & \highVol & 53.8  & 10.6  & 0.6 \\
		40    & 3     & 3     & \stackCumVol & 32.1  & 0.1   & 0.0 \\
		40    & 4     & 5     & \cumVol & 51.3  & 0.7   & 1.5 \\
		40    & 4     & 1     & \stackCumVol & 20.5  & 0.0   & 1.4 \\
		40    & 5     & 5     & \highVol & 56.9  & 7.8   & 5.0 \\
		40    & 5     & 3     & \stackCumVol & 26.2  & 0.0   & 9.9 \\
		40    & 6     & 5     & \stackHighVol & 55.0  & 3.0   & 6.9 \\
		40    & 6     & 4     & \stackCumVol & 37.1  & 0.0   & 0.0 \\
		40    & 7     & 5     & \stackHighVol & 57.6  & 7.0   & 0.2 \\
		40    & 8     & 5     & \highVol & 61.1  & 9.2   & 1.8 \\
		40    & 8     & 4     & \stackCumVol & 60.7  & 0.2   & 2.7 \\
		40    & 9     & 5     & \stackHighVol & 63.4  & 5.4   & 5.3 \\
		40    & 9     & 4     & \stackCumVol & 55.9  & 8.8   & 5.3 \\
		40    & 10    & 5     & \stackHighVol & 51.8  & 8.7   & 0.8 \\
		40    & 11    & 5     & \cumVol & 59.0  & 0.1   & 5.7 \\
		40    & 11    & 4     & \stackCumVol & 22.9  & 0.0   & 0.0 \\
		40    & 12    & 5     & \highVol & 59.9  & 1.9   & 3.2 \\
		40    & 12    & 3     & \stackCumVol & 30.9  & 9.2   & 7.6 \\
		40    & 13    & 5     & \stackCumVol & 54.2  & 3.5   & 3.8 \\
		40    & 13    & 1     & \stackCumVol & 10.8  & 0.0   & 1.4 \\
		40    & 14    & 5     & \highVol & 54.3  & 1.9   & 8.7 \\
		40    & 14    & 4     & \stackCumVol & 49.0  & 8.6   & 2.8 \\
		40    & 15    & 5     & \stackHighVol & 56.9  & 7.0   & 8.8 \\
		40    & 15    & 4     & \stackCumVol & 28.6  & 2.2   & 6.7 \\
		40    & 16    & 5     & \stackCumVol & 52.0  & 1.6   & 1.0 \\
		40    & 16    & 3     & \stackCumVol & 42.1  & 0.1   & 0.0 \\
		40    & 17    & 5     & \cumVol & 56.0  & 10.0  & 5.7 \\
		40    & 17    & 3     & \stackCumVol & 38.0  & 0.1   & 7.9 \\
		40    & 18    & 5     & \stackCumVol & 63.0  & 2.3   & 1.9 \\
		40    & 18    & 3     & \stackCumVol & 41.8  & 0.1   & 0.0 \\
		40    & 19    & 5     & \stackHighVol & 51.6  & 8.9   & 2.5 \\
		40    & 20    & 5     & \stackHighVol & 60.3  & 7.3   & 1.7 \\
		40    & 20    & 4     & \stackCumVol & 33.0  & 0.3   & 7.0 \\
		40    & 21    & 5     & \highVol & 62.9  & 9.7   & 5.7 \\
		40    & 21    & 4     & \stackCumVol & 24.9  & 4.6   & 1.8 \\
		40    & 22    & 5     & \stackCumVol & 61.0  & 11.8  & 5.2 \\
		40    & 22    & 4     & \stackCumVol & 48.7  & 5.4   & 9.3 \\
		40    & 23    & 5     & \highVol & 60.5  & 0.6   & 6.3 \\
		40    & 23    & 3     & \stackCumVol & 7.1   & 0.0   & 0.0 \\
		40    & 24    & 5     & \stackCumVol & 55.1  & 3.2   & 0.0 \\
		40    & 24    & 4     & \stackCumVol & 36.4  & 0.0   & 8.6 \\
		40    & 25    & 5     & \highVol & 55.2  & 0.7   & 0.3 \\
		40    & 25    & 4     & \stackCumVol & 50.6  & 9.8   & 9.4 \\
		40    & 26    & 5     & \highVol & 53.6  & 8.5   & 6.6 \\
		40    & 26    & 4     & \stackCumVol & 50.7  & 6.8   & 0.2 \\
		40    & 27    & 5     & \stackCumVol & 55.2  & 8.7   & 9.5 \\
		40    & 27    & 1     & \stackCumVol & 29.8  & 0.0   & 10.8 \\
		40    & 28    & 5     & \highVol & 59.8  & 7.7   & 6.7 \\
		40    & 28    & 4     & \stackCumVol & 57.2  & 7.0   & 7.3 \\
		40    & 29    & 5     & \stackHighVol & 52.7  & 9.2   & 9.7 \\
		40    & 29    & 3     & \stackCumVol & 57.2  & 0.1   & 15.7 \\
		50    & 0     & 5     & \stackHighVol & 63.4  & 7.7   & 0.9 \\
		50    & 0     & 6     & \stackCumVol & 62.0  & 2.0   & 1.1 \\
		50    & 1     & 5     & \cumVol & 64.9  & 6.6   & 6.0 \\
		50    & 1     & 1     & \stackCumVol & 13.5  & 0.1   & 23.9 \\
		50    & 2     & 5     & \highVol & 58.0  & 7.9   & 2.9 \\
		50    & 2     & 5     & \stackHighVol & 42.6  & 2.0   & 6.4 \\
		50    & 3     & 5     & \cumVol & 66.8  & 4.0   & 1.0 \\
		50    & 3     & 4     & \stackCumVol & 23.4  & 2.0   & 0.0 \\
		50    & 4     & 5     & \stackHighVol & 50.3  & 3.7   & 0.7 \\
		50    & 4     & 5     & \highVol & 58.9  & 0.9   & 5.8 \\
		50    & 4     & 1     & \stackCumVol & 26.5  & 0.0   & 10.0 \\
		50    & 5     & 5     & \highVol & 55.0  & 13.8  & 3.6 \\
		50    & 5     & 5     & \cumVol & 55.3  & 6.7   & 6.0 \\
		50    & 5     & 1     & \stackCumVol & 21.0  & 3.5   & 1.4 \\
		50    & 6     & 5     & \cumVol & 70.5  & 7.4   & 1.0 \\
		50    & 6     & 2     & \stackCumVol & 43.7  & 0.8   & 1.8 \\
		50    & 7     & 5     & \randomSorting & 56.4  & 10.1  & 1.1 \\
		50    & 7     & 5     & \stackCumVol & 44.3  & 0.3   & 2.1 \\
		50    & 8     & 5     & \cumVol & 52.4  & 4.8   & 7.6 \\
		50    & 8     & 4     & \stackCumVol & 47.3  & 7.6   & 3.6 \\
		50    & 9     & 5     & \highVol & 59.3  & 9.0   & 0.6 \\
		50    & 10    & 5     & \stackCumVol & 56.4  & 8.8   & 0.4 \\
		50    & 10    & 4     & \stackCumVol & 59.9  & 8.4   & 4.9 \\
		50    & 11    & 5     & \highVol & 51.4  & 9.0   & 3.4 \\
		50    & 11    & 6     & \stackCumVol & 53.1  & 0.6   & 6.7 \\
		50    & 12    & 5     & \stackCumVol & 61.6  & 4.1   & 0.8 \\
		50    & 12    & 1     & \stackCumVol & 23.2  & 4.2   & 16.0 \\
		50    & 13    & 5     & \stackHighVol & 54.3  & 9.0   & 7.3 \\
		50    & 13    & 6     & \stackCumVol & 59.3  & 5.1   & 1.7 \\
		50    & 14    & 5     & \highVol & 58.8  & 0.2   & 3.3 \\
		50    & 14    & 4     & \stackCumVol & 24.3  & 3.1   & 1.2 \\
		50    & 15    & 5     & \stackCumVol & 60.0  & 1.9   & 5.7 \\
		50    & 15    & 4     & \stackCumVol & 26.3  & 0.0   & 6.6 \\
		50    & 16    & 5     & \stackCumVol & 58.9  & 8.3   & 6.7 \\
		50    & 16    & 4     & \stackCumVol & 44.1  & 0.4   & 5.5 \\
		50    & 17    & 5     & \stackHighVol & 68.4  & 2.9   & 4.5 \\
		50    & 17    & 4     & \cumVol & 60.4  & 2.3   & 8.5 \\
		50    & 18    & 5     & \highVol & 55.4  & 2.1   & 0.5 \\
		50    & 18    & 4     & \stackCumVol & 28.8  & 0.0   & 0.5 \\
		50    & 19    & 5     & \stackHighVol & 52.0  & 2.5   & 5.9 \\
		50    & 19    & 4     & \randomSorting & 67.1  & 9.9   & 2.8 \\
		50    & 20    & 5     & \stackCumVol & 54.3  & 6.0   & 5.6 \\
		50    & 21    & 5     & \highVol & 60.4  & 4.8   & 9.9 \\
		50    & 21    & 4     & \stackCumVol & 38.3  & 6.4   & 6.5 \\
		50    & 22    & 5     & \stackCumVol & 53.1  & 1.7   & 4.9 \\
		50    & 22    & 6     & \highVol & 73.4  & 9.9   & 7.8 \\
		50    & 23    & 5     & \cumVol & 53.8  & 2.8   & 7.0 \\
		50    & 23    & 4     & \stackCumVol & 47.2  & 2.1   & 7.4 \\
		50    & 24    & 5     & \stackHighVol & 63.0  & 2.1   & 2.1 \\
		50    & 24    & 4     & \stackCumVol & 31.9  & 0.1   & 5.0 \\
		50    & 25    & 5     & \highVol & 53.0  & 14.0  & 2.9 \\
		50    & 25    & 5     & \stackCumVol & 47.7  & 7.9   & 6.8 \\
		50    & 26    & 5     & \cumVol & 62.1  & 0.8   & 8.4 \\
		50    & 26    & 4     & \stackCumVol & 34.1  & 0.8   & 8.3 \\
		50    & 27    & 5     & \cumVol & 57.8  & 4.9   & 11.8 \\
		50    & 27    & 4     & \stackCumVol & 39.6  & 4.1   & 0.7 \\
		50    & 28    & 5     & \cumVol & 61.8  & 4.2   & 7.3 \\
		50    & 28    & 4     & \stackCumVol & 63.7  & 7.4   & 5.8 \\
		50    & 29    & 5     & \cumVol & 61.9  & 9.8   & 6.6 \\
		50    & 29    & 4     & \stackCumVol & 25.1  & 5.9   & 1.8 \\
		60    & 0     & 5     & \highVol & 59.5  & 40.3  & 5.1 \\
		60    & 0     & 5     & \stackHighVol & 52.6  & 5.5   & 1.6 \\
		60    & 0     & 1     & \stackCumVol & 23.2  & 4.2   & 16.0 \\
		60    & 1     & 5     & \stackHighVol & 54.3  & 3.6   & 1.0 \\
		60    & 1     & 5     & \highVol & 55.5  & 1.3   & 8.5 \\
		60    & 1     & 3     & \stackCumVol & 29.1  & 0.0   & 0.0 \\
		60    & 2     & 5     & \stackHighVol & 57.8  & 11.5  & 9.1 \\
		60    & 2     & 6     & \stackCumVol & 61.4  & 2.7   & 1.7 \\
		60    & 3     & 5     & \cumVol & 57.7  & 9.2   & 3.7 \\
		60    & 3     & 5     & \stackCumVol & 54.0  & 0.7   & 9.6 \\
		60    & 4     & 5     & \highVol & 54.2  & 2.1   & 10.0 \\
		60    & 4     & 5     & \stackHighVol & 50.2  & 9.9   & 7.8 \\
		60    & 4     & 1     & \stackCumVol & 21.2  & 0.0   & 10.8 \\
		60    & 5     & 5     & \cumVol & 60.1  & 6.6   & 1.0 \\
		60    & 5     & 6     & \stackHighVol & 69.0  & 4.4   & 0.8 \\
		60    & 6     & 5     & \highVol & 49.8  & 14.1  & 3.6 \\
		60    & 6     & 5     & \cumVol & 65.3  & 8.2   & 0.1 \\
		60    & 6     & 4     & \stackCumVol & 28.6  & 8.1   & 8.8 \\
		60    & 7     & 5     & \cumVol & 53.9  & 10.1  & 3.7 \\
		60    & 7     & 5     & \stackHighVol & 59.2  & 5.1   & 4.5 \\
		60    & 7     & 1     & \stackCumVol & 17.3  & 0.0   & 1.4 \\
		60    & 8     & 5     & \stackCumVol & 60.8  & 6.0   & 5.4 \\
		60    & 8     & 4     & \stackCumVol & 30.0  & 8.0   & 4.5 \\
		60    & 9     & 5     & \stackCumVol & 60.0  & 3.9   & 0.6 \\
		60    & 9     & 6     & \highVol & 65.7  & 4.8   & 8.2 \\
		60    & 10    & 5     & \cumVol & 57.2  & 3.9   & 3.1 \\
		60    & 10    & 5     & \stackCumVol & 54.4  & 5.2   & 1.2 \\
		60    & 10    & 3     & \stackCumVol & 30.8  & 0.0   & 8.0 \\
		60    & 11    & 5     & \highVol & 64.1  & 0.9   & 1.2 \\
		60    & 11    & 4     & \stackCumVol & 45.5  & 6.2   & 7.5 \\
		60    & 12    & 5     & \stackHighVol & 63.1  & 6.3   & 6.0 \\
		60    & 12    & 6     & \stackCumVol & 65.6  & 1.8   & 2.1 \\
		60    & 13    & 5     & \highVol & 52.4  & 4.6   & 3.4 \\
		60    & 13    & 5     & \highVol & 61.1  & 11.8  & 6.7 \\
		60    & 13    & 4     & \stackCumVol & 28.0  & 6.1   & 6.9 \\
		60    & 14    & 5     & \stackHighVol & 63.8  & 9.0   & 0.8 \\
		60    & 14    & 4     & \stackCumVol & 29.2  & 7.6   & 7.0 \\
		60    & 15    & 5     & \cumVol & 64.9  & 3.1   & 5.4 \\
		60    & 15    & 5     & \stackHighVol & 56.8  & 5.5   & 8.1 \\
		60    & 15    & 1     & \stackCumVol & 31.1  & 0.0   & 10.0 \\
		60    & 16    & 5     & \cumVol & 62.0  & 1.2   & 0.4 \\
		60    & 16    & 5     & \cumVol & 60.3  & 1.9   & 1.9 \\
		60    & 16    & 3     & \stackCumVol & 24.7  & 0.0   & 0.0 \\
		60    & 17    & 5     & \highVol & 63.2  & 9.5   & 3.6 \\
		60    & 17    & 6     & \stackCumVol & 56.7  & 1.7   & 6.5 \\
		60    & 18    & 5     & \highVol & 50.4  & 12.0  & 4.2 \\
		60    & 18    & 5     & \stackHighVol & 59.2  & 4.0   & 8.6 \\
		60    & 18    & 3     & \stackCumVol & 43.2  & 0.1   & 0.0 \\
		60    & 19    & 5     & \stackCumVol & 62.5  & 6.5   & 0.4 \\
		60    & 19    & 4     & \stackCumVol & 53.1  & 0.0   & 7.6 \\
		60    & 20    & 5     & \stackCumVol & 59.4  & 8.9   & 1.9 \\
		60    & 20    & 5     & \stackCumVol & 45.2  & 3.7   & 6.2 \\
		60    & 21    & 5     & \highVol & 56.2  & 8.3   & 8.5 \\
		60    & 21    & 4     & \stackCumVol & 59.0  & 8.3   & 9.3 \\
		60    & 22    & 5     & \cumVol & 59.7  & 0.7   & 6.0 \\
		60    & 22    & 4     & \stackCumVol & 33.6  & 0.0   & 2.5 \\
		60    & 23    & 5     & \stackHighVol & 62.1  & 5.7   & 5.2 \\
		60    & 23    & 6     & \cumVol & 57.7  & 7.9   & 7.9 \\
		60    & 24    & 5     & \highVol & 58.9  & 8.1   & 6.4 \\
		60    & 24    & 4     & \stackCumVol & 39.2  & 6.2   & 8.8 \\
		60    & 25    & 5     & \highVol & 64.0  & 5.0   & 2.1 \\
		60    & 25    & 5     & \stackCumVol & 51.6  & 7.4   & 6.6 \\
		60    & 26    & 5     & \stackCumVol & 66.1  & 3.9   & 5.7 \\
		60    & 26    & 4     & \stackCumVol & 46.2  & 0.5   & 6.7 \\
		60    & 27    & 5     & \cumVol & 42.0  & 1.8   & 4.1 \\
		60    & 27    & 5     & \stackCumVol & 58.7  & 9.2   & 2.3 \\
		60    & 27    & 3     & \stackCumVol & 50.0  & 8.1   & 0.0 \\
		60    & 28    & 5     & \stackCumVol & 59.1  & 1.4   & 5.3 \\
		60    & 28    & 5     & \stackCumVol & 54.1  & 5.0   & 8.7 \\
		60    & 29    & 5     & \cumVol & 57.1  & 3.0   & 8.4 \\
		60    & 29    & 5     & \stackHighVol & 56.6  & 6.2   & 6.6 \\
		60    & 29    & 1     & \stackCumVol & 21.4  & 0.0   & 10.0 \\
		70    & 0     & 5     & \highVol & 59.6  & 12.4  & 2.3 \\
		70    & 0     & 5     & \cumVol & 57.6  & 6.5   & 2.6 \\
		70    & 0     & 3     & \stackCumVol & 46.3  & 0.0   & 12.8 \\
		70    & 1     & 5     & \highVol & 67.9  & 7.3   & 0.2 \\
		70    & 1     & 4     & \stackCumVol & 66.3  & 4.3   & 0.8 \\
		70    & 2     & 5     & \stackHighVol & 63.7  & 8.2   & 7.0 \\
		70    & 2     & 5     & \cumVol & 53.8  & 6.8   & 7.8 \\
		70    & 3     & 5     & \cumVol & 52.7  & 0.9   & 1.5 \\
		70    & 3     & 5     & \highVol & 56.4  & 10.9  & 5.8 \\
		70    & 3     & 3     & \stackCumVol & 49.5  & 0.0   & 1.0 \\
		70    & 4     & 5     & \stackCumVol & 64.8  & 7.0   & 1.9 \\
		70    & 4     & 5     & \highVol & 59.8  & 3.5   & 1.9 \\
		70    & 4     & 4     & \stackCumVol & 27.5  & 0.1   & 0.0 \\
		70    & 5     & 5     & \cumVol & 61.6  & 6.3   & 6.0 \\
		70    & 5     & 5     & \stackCumVol & 57.1  & 0.3   & 1.2 \\
		70    & 5     & 3     & \stackCumVol & 48.9  & 0.1   & 0.0 \\
		70    & 6     & 5     & \stackHighVol & 51.3  & 6.9   & 5.2 \\
		70    & 6     & 5     & \stackHighVol & 58.2  & 3.0   & 9.3 \\
		70    & 6     & 4     & \highVol & 52.2  & 9.7   & 4.9 \\
		70    & 7     & 5     & \cumVol & 60.0  & 2.5   & 4.0 \\
		70    & 7     & 5     & \stackHighVol & 46.2  & 4.9   & 5.5 \\
		70    & 8     & 5     & \cumVol & 59.4  & 5.0   & 8.6 \\
		70    & 8     & 5     & \stackCumVol & 56.5  & 5.2   & 9.0 \\
		70    & 8     & 4     & \stackCumVol & 35.2  & 0.0   & 3.4 \\
		70    & 9     & 5     & \stackHighVol & 61.9  & 9.0   & 9.0 \\
		70    & 9     & 5     & \stackCumVol & 58.9  & 9.7   & 1.1 \\
		70    & 9     & 4     & \stackCumVol & 35.2  & 3.7   & 0.0 \\
		70    & 10    & 5     & \stackCumVol & 58.6  & 1.9   & 8.2 \\
		70    & 10    & 5     & \stackCumVol & 58.6  & 4.6   & 7.4 \\
		70    & 10    & 4     & \stackCumVol & 37.6  & 3.5   & 0.3 \\
		70    & 11    & 5     & \highVol & 61.8  & 14.9  & 1.6 \\
		70    & 11    & 5     & \cumVol & 63.6  & 3.6   & 1.2 \\
		70    & 12    & 5     & \highVol & 62.7  & 0.7   & 6.7 \\
		70    & 12    & 5     & \highVol & 62.1  & 8.7   & 0.6 \\
		70    & 12    & 3     & \stackCumVol & 43.0  & 0.0   & 0.0 \\
		70    & 13    & 5     & \highVol & 56.1  & 8.5   & 4.2 \\
		70    & 13    & 5     & \stackCumVol & 63.5  & 4.8   & 0.4 \\
		70    & 13    & 4     & \stackCumVol & 40.6  & 4.8   & 0.0 \\
		70    & 14    & 5     & \cumVol & 57.8  & 1.7   & 4.2 \\
		70    & 14    & 6     & \stackCumVol & 66.2  & 6.7   & 8.8 \\
		70    & 15    & 5     & \stackCumVol & 66.1  & 1.5   & 4.1 \\
		70    & 15    & 5     & \highVol & 59.6  & 8.2   & 0.8 \\
		70    & 15    & 4     & \stackCumVol & 30.2  & 2.4   & 5.9 \\
		70    & 16    & 5     & \highVol & 64.0  & 1.7   & 8.2 \\
		70    & 16    & 6     & \stackCumVol & 66.9  & 7.5   & 5.1 \\
		70    & 17    & 5     & \cumVol & 60.3  & 0.3   & 1.7 \\
		70    & 17    & 5     & \highVol & 60.7  & 9.0   & 9.0 \\
		70    & 17    & 4     & \stackCumVol & 34.0  & 0.1   & 4.3 \\
		70    & 18    & 5     & \stackHighVol & 65.5  & 0.8   & 0.1 \\
		70    & 18    & 6     & \stackCumVol & 61.5  & 3.8   & 3.4 \\
		70    & 19    & 5     & \cumVol & 55.9  & 1.0   & 8.9 \\
		70    & 19    & 5     & \stackCumVol & 60.0  & 8.6   & 4.6 \\
		70    & 19    & 1     & \stackCumVol & 30.3  & 0.0   & 10.0 \\
		70    & 20    & 5     & \stackCumVol & 72.5  & 6.4   & 3.7 \\
		70    & 20    & 5     & \highVol & 60.7  & 5.9   & 5.0 \\
		70    & 20    & 3     & \stackCumVol & 27.0  & 0.0   & 3.7 \\
		70    & 21    & 5     & \stackHighVol & 65.7  & 1.2   & 4.5 \\
		70    & 21    & 5     & \stackCumVol & 46.6  & 2.4   & 1.9 \\
		70    & 22    & 5     & \cumVol & 56.9  & 6.6   & 8.7 \\
		70    & 22    & 5     & \stackHighVol & 61.5  & 6.5   & 5.8 \\
		70    & 22    & 4     & \stackCumVol & 38.0  & 0.0   & 0.0 \\
		70    & 23    & 5     & \highVol & 66.6  & 7.8   & 2.5 \\
		70    & 23    & 5     & \cumVol & 60.0  & 0.8   & 0.1 \\
		70    & 23    & 3     & \stackCumVol & 43.4  & 0.1   & 2.1 \\
		70    & 24    & 5     & \highVol & 67.7  & 7.2   & 4.1 \\
		70    & 24    & 4     & \stackCumVol & 32.8  & 1.1   & 0.0 \\
		70    & 25    & 5     & \stackCumVol & 67.3  & 2.2   & 5.5 \\
		70    & 25    & 4     & \stackCumVol & 59.1  & 8.2   & 4.0 \\
		70    & 26    & 5     & \stackCumVol & 50.4  & 7.8   & 4.7 \\
		70    & 26    & 5     & \stackHighVol & 62.4  & 9.9   & 7.3 \\
		70    & 26    & 4     & \stackCumVol & 45.0  & 0.0   & 0.0 \\
		70    & 27    & 5     & \stackHighVol & 62.1  & 5.2   & 6.3 \\
		70    & 27    & 5     & \stackCumVol & 52.6  & 1.4   & 8.4 \\
		70    & 28    & 5     & \stackHighVol & 65.6  & 4.5   & 7.5 \\
		70    & 28    & 5     & \highVol & 69.5  & 0.7   & 8.8 \\
		70    & 28    & 4     & \stackCumVol & 29.0  & 0.0   & 3.7 \\
		70    & 29    & 5     & \highVol & 60.2  & 8.6   & 2.0 \\
		70    & 29    & 4     & \stackCumVol & 46.6  & 2.2   & 1.6 \\
		80    & 0     & 5     & \stackCumVol & 70.7  & 2.3   & 2.8 \\
		80    & 0     & 5     & \stackCumVol & 54.6  & 5.9   & 9.2 \\
		80    & 1     & 5     & \stackHighVol & 69.8  & 7.6   & 2.3 \\
		80    & 1     & 5     & \cumVol & 61.7  & 6.0   & 3.4 \\
		80    & 1     & 4     & \stackCumVol & 60.5  & 0.0   & 0.8 \\
		80    & 2     & 5     & \stackCumVol & 66.1  & 1.6   & 1.1 \\
		80    & 2     & 5     & \stackHighVol & 54.4  & 2.8   & 0.2 \\
		80    & 2     & 1     & \stackCumVol & 18.3  & 0.0   & 16.4 \\
		80    & 3     & 5     & \stackCumVol & 62.4  & 0.8   & 3.3 \\
		80    & 3     & 5     & \stackCumVol & 60.6  & 2.8   & 6.7 \\
		80    & 3     & 4     & \stackCumVol & 43.7  & 9.0   & 6.1 \\
		80    & 4     & 5     & \cumVol & 66.1  & 8.2   & 6.7 \\
		80    & 4     & 5     & \stackHighVol & 62.3  & 2.4   & 8.6 \\
		80    & 4     & 4     & \stackCumVol & 29.6  & 0.4   & 5.3 \\
		80    & 5     & 5     & \cumVol & 63.1  & 1.0   & 2.7 \\
		80    & 5     & 5     & \stackHighVol & 61.8  & 2.3   & 3.4 \\
		80    & 5     & 6     & \cumVol & 72.4  & 9.1   & 4.7 \\
		80    & 6     & 5     & \stackHighVol & 68.1  & 4.3   & 7.1 \\
		80    & 6     & 5     & \cumVol & 59.9  & 7.9   & 1.1 \\
		80    & 6     & 4     & \stackCumVol & 42.3  & 0.0   & 7.0 \\
		80    & 7     & 5     & \stackCumVol & 61.8  & 9.9   & 2.8 \\
		80    & 7     & 5     & \cumVol & 40.9  & 7.3   & 8.3 \\
		80    & 7     & 5     & \highVol & 53.3  & 6.4   & 2.7 \\
		80    & 7     & 3     & \stackCumVol & 34.3  & 0.1   & 0.0 \\
		80    & 8     & 5     & \stackHighVol & 69.6  & 4.6   & 10.4 \\
		80    & 8     & 5     & \cumVol & 60.2  & 9.2   & 4.4 \\
		80    & 8     & 3     & \stackCumVol & 46.5  & 0.1   & 0.1 \\
		80    & 9     & 5     & \highVol & 64.2  & 9.5   & 5.3 \\
		80    & 9     & 5     & \cumVol & 60.3  & 6.3   & 2.3 \\
		80    & 9     & 4     & \stackCumVol & 22.2  & 3.0   & 0.0 \\
		80    & 10    & 5     & \stackCumVol & 61.2  & 7.0   & 4.4 \\
		80    & 10    & 5     & \cumVol & 61.0  & 0.1   & 1.2 \\
		80    & 10    & 4     & \stackCumVol & 22.9  & 1.4   & 9.6 \\
		80    & 11    & 5     & \stackHighVol & 68.5  & 8.2   & 3.0 \\
		80    & 11    & 5     & \cumVol & 59.3  & 3.9   & 7.7 \\
		80    & 11    & 4     & \stackCumVol & 45.4  & 6.9   & 0.2 \\
		80    & 12    & 5     & \highVol & 61.3  & 6.7   & 2.2 \\
		80    & 12    & 5     & \stackHighVol & 53.9  & 7.3   & 0.6 \\
		80    & 13    & 5     & \cumVol & 65.4  & 1.4   & 4.7 \\
		80    & 13    & 5     & \stackHighVol & 61.7  & 7.7   & 1.3 \\
		80    & 13    & 1     & \stackCumVol & 21.6  & 0.0   & 1.4 \\
		80    & 14    & 5     & \stackHighVol & 70.2  & 6.4   & 5.5 \\
		80    & 14    & 6     & \stackHighVol & 61.3  & 6.4   & 0.0 \\
		80    & 15    & 5     & \highVol & 65.7  & 1.8   & 1.7 \\
		80    & 15    & 5     & \randomSorting & 64.0  & 1.9   & 2.2 \\
		80    & 15    & 4     & \stackCumVol & 28.0  & 0.0   & 7.7 \\
		80    & 16    & 5     & \cumVol & 48.3  & 4.4   & 4.3 \\
		80    & 16    & 5     & \cumVol & 62.9  & 4.1   & 9.2 \\
		80    & 16    & 4     & \stackCumVol & 34.3  & 5.4   & 5.3 \\
		80    & 17    & 5     & \highVol & 51.7  & 1.9   & 3.6 \\
		80    & 17    & 5     & \cumVol & 63.6  & 0.5   & 1.4 \\
		80    & 17    & 3     & \stackCumVol & 59.8  & 7.6   & 2.4 \\
		80    & 18    & 5     & \stackHighVol & 67.4  & 1.0   & 0.7 \\
		80    & 18    & 5     & \randomSorting & 59.2  & 9.0   & 9.2 \\
		80    & 18    & 1     & \stackCumVol & 46.4  & 5.5   & 16.0 \\
		80    & 19    & 5     & \stackCumVol & 75.2  & 0.9   & 4.6 \\
		80    & 19    & 5     & \highVol & 58.3  & 3.6   & 1.3 \\
		80    & 19    & 4     & \stackCumVol & 31.3  & 1.5   & 7.5 \\
		80    & 20    & 5     & \stackHighVol & 65.0  & 3.2   & 1.6 \\
		80    & 20    & 5     & \stackCumVol & 56.9  & 0.8   & 5.9 \\
		80    & 21    & 5     & \cumVol & 48.7  & 9.5   & 2.8 \\
		80    & 21    & 5     & \cumVol & 63.0  & 6.6   & 1.5 \\
		80    & 21    & 5     & \stackCumVol & 48.1  & 0.5   & 6.9 \\
		80    & 22    & 5     & \cumVol & 58.3  & 8.8   & 9.6 \\
		80    & 22    & 5     & \stackCumVol & 61.4  & 8.1   & 8.5 \\
		80    & 22    & 4     & \stackCumVol & 53.6  & 2.8   & 8.0 \\
		80    & 23    & 5     & \stackCumVol & 62.4  & 11.1  & 2.3 \\
		80    & 23    & 5     & \stackCumVol & 56.7  & 11.7  & 7.6 \\
		80    & 23    & 4     & \stackHighVol & 57.3  & 2.8   & 8.7 \\
		80    & 24    & 5     & \highVol & 60.2  & 0.2   & 0.3 \\
		80    & 24    & 5     & \cumVol & 57.9  & 9.0   & 3.1 \\
		80    & 25    & 5     & \stackCumVol & 62.6  & 7.5   & 5.3 \\
		80    & 25    & 5     & \cumVol & 57.6  & 1.3   & 4.5 \\
		80    & 25    & 3     & \stackCumVol & 36.2  & 0.1   & 0.0 \\
		80    & 26    & 5     & \stackCumVol & 70.9  & 3.3   & 2.9 \\
		80    & 26    & 5     & \stackCumVol & 53.2  & 4.5   & 1.4 \\
		80    & 27    & 5     & \stackCumVol & 58.9  & 5.7   & 8.7 \\
		80    & 27    & 5     & \stackHighVol & 59.0  & 4.2   & 4.8 \\
		80    & 27    & 4     & \stackCumVol & 29.5  & 6.4   & 9.2 \\
		80    & 28    & 5     & \highVol & 63.9  & 7.1   & 1.4 \\
		80    & 28    & 5     & \cumVol & 67.0  & 0.7   & 5.5 \\
		80    & 28    & 4     & \stackCumVol & 37.1  & 7.5   & 1.5 \\
		80    & 29    & 5     & \cumVol & 56.2  & 3.0   & 1.1 \\
		80    & 29    & 5     & \cumVol & 68.0  & 0.6   & 2.7 \\
		80    & 29    & 5     & \cumVol & 53.9  & 0.2   & 2.5 \\
		80    & 29    & 1     & \stackCumVol & 21.8  & 7.4   & 11.7 \\
		90    & 0     & 5     & \cumVol & 63.4  & 2.9   & 3.0 \\
		90    & 0     & 5     & \cumVol & 61.9  & 1.8   & 7.9 \\
		90    & 0     & 4     & \stackCumVol & 34.4  & 2.9   & 7.7 \\
		90    & 1     & 5     & \highVol & 66.6  & 8.7   & 4.3 \\
		90    & 1     & 5     & \stackHighVol & 64.6  & 5.2   & 4.1 \\
		90    & 1     & 4     & \stackCumVol & 29.1  & 7.9   & 0.0 \\
		90    & 2     & 5     & \cumVol & 75.6  & 5.7   & 3.8 \\
		90    & 2     & 5     & \stackHighVol & 61.4  & 1.4   & 8.7 \\
		90    & 2     & 4     & \stackCumVol & 57.8  & 6.5   & 4.4 \\
		90    & 3     & 5     & \highVol & 57.9  & 4.2   & 1.7 \\
		90    & 3     & 5     & \cumVol & 60.3  & 4.7   & 1.9 \\
		90    & 3     & 4     & \stackCumVol & 31.6  & 0.0   & 9.7 \\
		90    & 4     & 5     & \highVol & 54.2  & 19.3  & 0.1 \\
		90    & 4     & 5     & \stackCumVol & 66.5  & 5.5   & 3.2 \\
		90    & 4     & 5     & \stackHighVol & 51.8  & 0.3   & 8.6 \\
		90    & 4     & 1     & \stackCumVol & 22.5  & 0.0   & 10.0 \\
		90    & 5     & 5     & \cumVol & 61.4  & 4.4   & 0.8 \\
		90    & 5     & 5     & \stackCumVol & 59.1  & 3.1   & 8.5 \\
		90    & 5     & 3     & \stackHighVol & 68.0  & 11.1  & 6.3 \\
		90    & 6     & 5     & \cumVol & 54.2  & 6.3   & 3.7 \\
		90    & 6     & 5     & \stackHighVol & 65.2  & 4.7   & 2.4 \\
		90    & 6     & 6     & \stackCumVol & 63.5  & 5.1   & 12.3 \\
		90    & 7     & 5     & \cumVol & 70.8  & 3.0   & 7.9 \\
		90    & 7     & 5     & \cumVol & 60.8  & 7.3   & 8.7 \\
		90    & 7     & 4     & \stackCumVol & 38.5  & 3.3   & 9.4 \\
		90    & 8     & 5     & \highVol & 68.4  & 3.2   & 6.3 \\
		90    & 8     & 5     & \stackCumVol & 59.9  & 5.4   & 7.1 \\
		90    & 8     & 1     & \stackCumVol & 21.2  & 0.0   & 10.8 \\
		90    & 9     & 5     & \stackCumVol & 60.5  & 1.8   & 8.6 \\
		90    & 9     & 5     & \highVol & 61.6  & 8.2   & 0.9 \\
		90    & 9     & 4     & \stackCumVol & 56.7  & 2.2   & 1.3 \\
		90    & 10    & 5     & \highVol & 53.6  & 8.3   & 10.6 \\
		90    & 10    & 5     & \stackCumVol & 58.1  & 3.7   & 9.4 \\
		90    & 10    & 5     & \highVol & 58.9  & 10.2  & 0.3 \\
		90    & 10    & 4     & \stackCumVol & 25.6  & 2.0   & 0.0 \\
		90    & 11    & 5     & \stackCumVol & 66.4  & 0.3   & 0.2 \\
		90    & 11    & 5     & \highVol & 58.8  & 5.0   & 5.5 \\
		90    & 11    & 4     & \stackCumVol & 27.8  & 1.8   & 0.5 \\
		90    & 12    & 5     & \stackCumVol & 74.3  & 9.1   & 2.8 \\
		90    & 12    & 5     & \stackHighVol & 52.6  & 7.6   & 2.6 \\
		90    & 12    & 1     & \stackCumVol & 11.2  & 0.0   & 10.0 \\
		90    & 13    & 5     & \stackHighVol & 66.1  & 5.0   & 1.3 \\
		90    & 13    & 5     & \stackHighVol & 57.3  & 0.3   & 0.5 \\
		90    & 14    & 5     & \cumVol & 65.6  & 8.5   & 6.2 \\
		90    & 14    & 5     & \stackCumVol & 58.9  & 6.6   & 5.1 \\
		90    & 14    & 5     & \stackCumVol & 49.2  & 2.9   & 8.0 \\
		90    & 15    & 5     & \stackHighVol & 72.1  & 3.7   & 2.8 \\
		90    & 15    & 5     & \highVol & 59.7  & 3.8   & 3.7 \\
		90    & 15    & 4     & \stackCumVol & 28.5  & 0.0   & 7.2 \\
		90    & 16    & 5     & \stackHighVol & 68.9  & 6.7   & 2.8 \\
		90    & 16    & 5     & \stackHighVol & 58.1  & 6.9   & 8.9 \\
		90    & 16    & 4     & \stackCumVol & 28.4  & 0.0   & 2.1 \\
		90    & 17    & 5     & \cumVol & 69.1  & 8.1   & 2.9 \\
		90    & 17    & 5     & \stackHighVol & 64.5  & 5.3   & 3.4 \\
		90    & 17    & 6     & \stackCumVol & 53.9  & 0.0   & 2.6 \\
		90    & 18    & 5     & \highVol & 61.3  & 0.5   & 0.4 \\
		90    & 18    & 5     & \randomSorting & 64.0  & 1.8   & 2.4 \\
		90    & 18    & 6     & \stackCumVol & 50.5  & 6.8   & 8.7 \\
		90    & 19    & 5     & \stackHighVol & 67.1  & 9.2   & 8.0 \\
		90    & 19    & 5     & \stackHighVol & 62.8  & 3.7   & 6.8 \\
		90    & 19    & 4     & \stackCumVol & 34.3  & 3.4   & 1.9 \\
		90    & 20    & 5     & \stackCumVol & 64.6  & 1.9   & 2.5 \\
		90    & 20    & 5     & \stackCumVol & 67.8  & 6.3   & 8.5 \\
		90    & 20    & 4     & \stackHighVol & 64.5  & 3.0   & 4.2 \\
		90    & 21    & 5     & \stackCumVol & 67.4  & 6.9   & 2.4 \\
		90    & 21    & 5     & \stackCumVol & 65.2  & 9.0   & 4.8 \\
		90    & 21    & 5     & \stackCumVol & 54.2  & 0.1   & 8.7 \\
		90    & 22    & 5     & \stackCumVol & 66.5  & 4.7   & 4.1 \\
		90    & 22    & 5     & \stackCumVol & 58.1  & 6.3   & 2.1 \\
		90    & 22    & 4     & \stackCumVol & 36.5  & 5.0   & 1.1 \\
		90    & 23    & 5     & \cumVol & 64.1  & 8.8   & 4.6 \\
		90    & 23    & 5     & \cumVol & 59.6  & 9.5   & 0.7 \\
		90    & 23    & 4     & \stackCumVol & 38.2  & 0.2   & 0.0 \\
		90    & 24    & 5     & \stackCumVol & 55.7  & 12.5  & 7.3 \\
		90    & 24    & 5     & \stackCumVol & 65.3  & 7.9   & 1.8 \\
		90    & 24    & 4     & \stackCumVol & 63.9  & 2.0   & 9.5 \\
		90    & 25    & 5     & \stackCumVol & 64.7  & 4.8   & 7.6 \\
		90    & 25    & 5     & \cumVol & 58.6  & 2.4   & 2.0 \\
		90    & 25    & 3     & \stackCumVol & 46.4  & 0.0   & 4.9 \\
		90    & 26    & 5     & \stackHighVol & 62.5  & 2.6   & 3.0 \\
		90    & 26    & 5     & \cumVol & 62.5  & 3.3   & 2.6 \\
		90    & 26    & 4     & \stackCumVol & 40.9  & 7.0   & 6.7 \\
		90    & 27    & 5     & \highVol & 68.0  & 6.8   & 6.8 \\
		90    & 27    & 5     & \randomSorting & 63.1  & 4.3   & 4.7 \\
		90    & 27    & 4     & \stackCumVol & 52.1  & 7.0   & 5.5 \\
		90    & 28    & 5     & \stackCumVol & 63.9  & 8.7   & 7.0 \\
		90    & 28    & 5     & \highVol & 59.3  & 1.2   & 7.8 \\
		90    & 28    & 4     & \stackCumVol & 68.8  & 1.7   & 2.4 \\
		90    & 29    & 5     & \stackCumVol & 49.0  & 9.8   & 4.8 \\
		90    & 29    & 5     & \stackCumVol & 60.1  & 1.7   & 1.4 \\
		90    & 29    & 5     & \stackCumVol & 56.5  & 8.6   & 4.7 \\
		90    & 29    & 1     & \stackCumVol & 32.6  & 0.0   & 10.0 \\
		100   & 0     & 5     & \highVol & 66.2  & 4.6   & 4.7 \\
		100   & 0     & 5     & \stackHighVol & 53.6  & 2.3   & 0.1 \\
		100   & 1     & 5     & \stackCumVol & 69.3  & 3.4   & 7.9 \\
		100   & 1     & 5     & \cumVol & 66.7  & 5.0   & 7.7 \\
		100   & 1     & 6     & \cumVol & 60.5  & 9.0   & 1.0 \\
		100   & 2     & 5     & \highVol & 64.3  & 6.3   & 2.0 \\
		100   & 2     & 5     & \cumVol & 68.0  & 1.4   & 9.2 \\
		100   & 2     & 5     & \stackCumVol & 52.2  & 6.2   & 5.3 \\
		100   & 3     & 5     & \stackCumVol & 59.3  & 0.4   & 6.0 \\
		100   & 3     & 5     & \stackHighVol & 65.2  & 6.9   & 2.3 \\
		100   & 3     & 5     & \stackHighVol & 54.2  & 0.2   & 0.1 \\
		100   & 3     & 3     & \stackCumVol & 52.7  & 0.1   & 5.9 \\
		100   & 4     & 5     & \stackHighVol & 61.6  & 7.2   & 8.3 \\
		100   & 4     & 5     & \stackCumVol & 63.3  & 6.1   & 5.8 \\
		100   & 4     & 6     & \stackCumVol & 65.7  & 3.3   & 2.8 \\
		100   & 5     & 5     & \stackHighVol & 60.0  & 5.5   & 0.7 \\
		100   & 5     & 5     & \stackHighVol & 63.7  & 5.9   & 4.3 \\
		100   & 5     & 4     & \stackCumVol & 39.2  & 0.5   & 9.7 \\
		100   & 6     & 5     & \highVol & 76.6  & 0.2   & 1.7 \\
		100   & 6     & 5     & \stackCumVol & 67.0  & 1.2   & 6.8 \\
		100   & 6     & 5     & \stackHighVol & 56.6  & 7.6   & 7.4 \\
		100   & 6     & 3     & \stackCumVol & 44.3  & 0.0   & 0.0 \\
		100   & 7     & 5     & \stackCumVol & 70.0  & 6.3   & 6.3 \\
		100   & 7     & 5     & \stackCumVol & 60.6  & 3.8   & 2.4 \\
		100   & 7     & 3     & \stackCumVol & 35.5  & 0.1   & 0.0 \\
		100   & 8     & 5     & \stackCumVol & 57.4  & 1.5   & 1.8 \\
		100   & 8     & 5     & \randomSorting & 65.9  & 5.7   & 7.2 \\
		100   & 8     & 4     & \stackCumVol & 70.3  & 1.6   & 8.2 \\
		100   & 9     & 5     & \cumVol & 70.4  & 7.0   & 3.8 \\
		100   & 9     & 5     & \stackCumVol & 61.7  & 5.3   & 2.3 \\
		100   & 9     & 5     & \stackHighVol & 51.3  & 6.0   & 0.6 \\
		100   & 10    & 5     & \highVol & 70.9  & 1.7   & 7.8 \\
		100   & 10    & 5     & \cumVol & 64.6  & 6.1   & 4.0 \\
		100   & 10    & 4     & \stackCumVol & 64.5  & 2.6   & 11.5 \\
		100   & 11    & 5     & \stackHighVol & 52.9  & 9.8   & 2.4 \\
		100   & 11    & 5     & \cumVol & 56.2  & 7.2   & 4.8 \\
		100   & 11    & 5     & \stackHighVol & 55.5  & 0.8   & 8.8 \\
		100   & 11    & 3     & \stackCumVol & 26.6  & 0.0   & 0.0 \\
		100   & 12    & 5     & \highVol & 58.2  & 9.0   & 7.9 \\
		100   & 12    & 5     & \stackCumVol & 74.7  & 6.9   & 6.6 \\
		100   & 12    & 5     & \cumVol & 59.5  & 5.3   & 5.2 \\
		100   & 12    & 4     & \stackCumVol & 44.4  & 0.0   & 8.6 \\
		100   & 13    & 5     & \stackHighVol & 68.8  & 2.5   & 4.4 \\
		100   & 13    & 5     & \stackHighVol & 62.8  & 7.1   & 1.9 \\
		100   & 13    & 4     & \stackCumVol & 34.8  & 0.0   & 2.9 \\
		100   & 14    & 5     & \highVol & 60.6  & 6.8   & 3.2 \\
		100   & 14    & 5     & \highVol & 59.9  & 6.6   & 2.9 \\
		100   & 14    & 5     & \stackCumVol & 51.3  & 10.9  & 4.6 \\
		100   & 15    & 5     & \stackHighVol & 60.0  & 4.5   & 1.3 \\
		100   & 15    & 5     & \cumVol & 62.3  & 1.8   & 3.4 \\
		100   & 15    & 5     & \stackCumVol & 52.4  & 0.6   & 7.0 \\
		100   & 15    & 1     & \stackCumVol & 34.6  & 0.0   & 10.0 \\
		100   & 16    & 5     & \cumVol & 64.2  & 9.3   & 7.3 \\
		100   & 16    & 5     & \cumVol & 65.8  & 8.2   & 2.7 \\
		100   & 16    & 5     & \highVol & 54.2  & 6.2   & 0.5 \\
		100   & 16    & 1     & \stackCumVol & 21.4  & 0.0   & 10.0 \\
		100   & 17    & 5     & \stackHighVol & 73.8  & 6.2   & 7.8 \\
		100   & 17    & 5     & \randomSorting & 59.8  & 6.5   & 3.4 \\
		100   & 17    & 4     & \stackCumVol & 44.4  & 0.1   & 2.9 \\
		100   & 18    & 5     & \cumVol & 66.7  & 8.1   & 0.1 \\
		100   & 18    & 5     & \stackHighVol & 63.9  & 2.5   & 2.9 \\
		100   & 18    & 3     & \stackCumVol & 71.0  & 0.0   & 9.7 \\
		100   & 19    & 5     & \stackHighVol & 61.2  & 2.0   & 3.8 \\
		100   & 19    & 5     & \stackHighVol & 62.9  & 5.5   & 7.0 \\
		100   & 19    & 6     & \stackCumVol & 54.9  & 7.7   & 2.0 \\
		100   & 20    & 5     & \stackCumVol & 63.2  & 7.8   & 0.2 \\
		100   & 20    & 5     & \highVol & 67.0  & 5.2   & 9.2 \\
		100   & 20    & 4     & \stackCumVol & 60.6  & 0.7   & 2.1 \\
		100   & 21    & 5     & \cumVol & 57.6  & 27.5  & 14.9 \\
		100   & 21    & 5     & \cumVol & 73.0  & 0.7   & 0.2 \\
		100   & 21    & 5     & \cumVol & 55.4  & 4.2   & 9.6 \\
		100   & 21    & 3     & \stackCumVol & 28.9  & 0.0   & 8.0 \\
		100   & 22    & 5     & \highVol & 59.4  & 9.2   & 2.3 \\
		100   & 22    & 5     & \cumVol & 68.0  & 6.3   & 7.5 \\
		100   & 22    & 5     & \stackHighVol & 58.2  & 5.4   & 8.7 \\
		100   & 22    & 3     & \stackCumVol & 32.2  & 0.1   & 0.0 \\
		100   & 23    & 5     & \stackCumVol & 71.6  & 4.1   & 6.7 \\
		100   & 23    & 5     & \stackCumVol & 67.8  & 9.3   & 1.4 \\
		100   & 23    & 4     & \stackCumVol & 51.2  & 3.0   & 6.4 \\
		100   & 24    & 5     & \stackHighVol & 68.8  & 7.8   & 8.4 \\
		100   & 24    & 5     & \cumVol & 63.1  & 4.7   & 2.3 \\
		100   & 24    & 6     & \stackHighVol & 71.1  & 0.8   & 8.0 \\
		100   & 25    & 5     & \cumVol & 64.9  & 7.6   & 0.0 \\
		100   & 25    & 5     & \highVol & 66.0  & 7.8   & 4.2 \\
		100   & 25    & 5     & \highVol & 55.1  & 0.1   & 4.0 \\
		100   & 25    & 3     & \stackCumVol & 45.6  & 0.1   & 4.5 \\
		100   & 26    & 5     & \stackCumVol & 51.2  & 3.4   & 6.2 \\
		100   & 26    & 5     & \stackCumVol & 63.2  & 5.6   & 1.0 \\
		100   & 26    & 5     & \randomSorting & 58.1  & 4.8   & 7.1 \\
		100   & 26    & 4     & \stackCumVol & 27.3  & 2.0   & 3.8 \\
		100   & 27    & 5     & \highVol & 67.6  & 2.4   & 0.3 \\
		100   & 27    & 5     & \cumVol & 63.2  & 8.0   & 6.6 \\
		100   & 27    & 6     & \stackCumVol & 57.2  & 0.5   & 7.8 \\
		100   & 28    & 5     & \stackCumVol & 68.4  & 2.8   & 1.7 \\
		100   & 28    & 5     & \stackHighVol & 62.4  & 9.2   & 3.9 \\
		100   & 28    & 6     & \randomSorting & 70.9  & 5.5   & 8.4 \\
		100   & 29    & 5     & \highVol & 51.9  & 22.7  & 5.3 \\
		100   & 29    & 5     & \randomSorting & 58.8  & 2.7   & 7.6 \\
		100   & 29    & 5     & \stackCumVol & 63.6  & 6.3   & 5.3 \\
		100   & 29    & 4     & \stackCumVol & 44.1  & 3.7   & 6.0 \\
\end{supertabular}

==> (inline-2) <==
\begin{supertabular}{rrllrrr}
		10    & 0     & 5     & \stackCumVol & 24.9  & 3.0   & 2.6 \\
		10    & 1     & 4     & \stackCumVol & 27.9  & 6.5   & 6.6 \\
		10    & 2     & 4     & \stackCumVol & 41.6  & 13.9  & 8.9 \\
		10    & 3     & 4     & \stackCumVol & 27.4  & 1.8   & 6.8 \\
		10    & 4     & 3     & \stackCumVol & 56.1  & 0.2   & 2.9 \\
		10    & 5     & 5     & \stackCumVol & 13.1  & 1.8   & 0.0 \\
		10    & 6     & 1     & \cumVol & 48.5  & 9.3   & 24.7 \\
		10    & 7     & 3     & \stackCumVol & 58.5  & 1.5   & 6.6 \\
		10    & 8     & 4     & \stackCumVol & 38.3  & 2.7   & 5.1 \\
		10    & 9     & 4     & \stackCumVol & 48.2  & 1.9   & 1.3 \\
		10    & 10    & 5     & \stackCumVol & 26.4  & 0.4   & 7.2 \\
		10    & 11    & 4     & \stackCumVol & 26.0  & 1.9   & 5.7 \\
		10    & 12    & 3     & \stackCumVol & 46.6  & 9.2   & 6.6 \\
		10    & 13    & 3     & \stackCumVol & 55.0  & 4.1   & 0.6 \\
		10    & 14    & 3     & \stackHighVol & 62.6  & 1.2   & 2.7 \\
		10    & 15    & 3     & \stackCumVol & 48.1  & 5.6   & 3.0 \\
		10    & 16    & 4     & \stackCumVol & 35.9  & 1.5   & 1.5 \\
		10    & 17    & 4     & \stackCumVol & 25.8  & 5.5   & 1.5 \\
		10    & 18    & 4     & \stackCumVol & 29.7  & 9.9   & 1.3 \\
		10    & 19    & 3     & \stackCumVol & 42.5  & 5.7   & 0.0 \\
		10    & 20    & 1     & \stackCumVol & 37.1  & 2.1   & 20.6 \\
		10    & 21    & 4     & \stackCumVol & 38.4  & 6.6   & 0.4 \\
		10    & 22    & 5     & \stackCumVol & 15.8  & 0.8   & 0.0 \\
		10    & 23    & 4     & \stackCumVol & 27.9  & 2.2   & 0.3 \\
		10    & 24    & 4     & \stackCumVol & 26.1  & 5.2   & 0.0 \\
		10    & 25    & 4     & \stackCumVol & 23.3  & 2.3   & 3.2 \\
		10    & 26    & 4     & \stackCumVol & 16.1  & 7.6   & 8.4 \\
		10    & 27    & 3     & \stackCumVol & 51.8  & 6.3   & 2.1 \\
		10    & 28    & 3     & \stackCumVol & 50.5  & 6.0   & 3.2 \\
		10    & 29    & 3     & \stackCumVol & 41.9  & 2.5   & 2.0 \\
		20    & 0     & 4     & \stackCumVol & 58.9  & 8.6   & 5.8 \\
		20    & 1     & 5     & \stackCumVol & 39.4  & 3.5   & 0.1 \\
		20    & 2     & 4     & \stackHighVol & 42.4  & 1.2   & 7.4 \\
		20    & 3     & 4     & \stackCumVol & 47.2  & 3.8   & 0.2 \\
		20    & 4     & 5     & \stackHighVol & 48.1  & 3.8   & 3.7 \\
		20    & 5     & 5     & \stackCumVol & 33.3  & 0.5   & 9.8 \\
		20    & 6     & 5     & \stackCumVol & 27.2  & 6.4   & 0.1 \\
		20    & 7     & 6     & \stackCumVol & 61.5  & 6.0   & 1.1 \\
		20    & 8     & 3     & \stackCumVol & 43.4  & 6.1   & 2.3 \\
		20    & 9     & 4     & \stackCumVol & 67.3  & 4.7   & 3.6 \\
		20    & 10    & 5     & \highVol & 56.4  & 0.3   & 8.3 \\
		20    & 10    & 3     & \stackCumVol & 50.7  & 0.1   & 2.1 \\
		20    & 11    & 5     & \stackCumVol & 47.2  & 4.4   & 3.2 \\
		20    & 12    & 5     & \stackCumVol & 40.0  & 4.1   & 9.4 \\
		20    & 13    & 6     & \stackCumVol & 62.6  & 0.0   & 0.9 \\
		20    & 14    & 4     & \stackCumVol & 40.5  & 7.7   & 1.4 \\
		20    & 15    & 5     & \stackCumVol & 30.5  & 7.9   & 5.8 \\
		20    & 16    & 4     & \stackCumVol & 44.5  & 4.5   & 10.0 \\
		20    & 17    & 4     & \stackCumVol & 55.9  & 6.1   & 5.3 \\
		20    & 18    & 5     & \stackCumVol & 35.7  & 6.5   & 7.0 \\
		20    & 19    & 5     & \highVol & 48.6  & 7.8   & 8.9 \\
		20    & 19    & 3     & \stackCumVol & 13.8  & 0.0   & 0.0 \\
		20    & 20    & 5     & \stackCumVol & 46.8  & 1.5   & 2.6 \\
		20    & 21    & 4     & \stackCumVol & 46.0  & 7.8   & 1.1 \\
		20    & 22    & 5     & \highVol & 52.2  & 5.6   & 5.6 \\
		20    & 22    & 3     & \stackCumVol & 40.9  & 0.0   & 0.0 \\
		20    & 23    & 4     & \stackCumVol & 38.2  & 7.5   & 0.3 \\
		20    & 24    & 6     & \stackCumVol & 51.8  & 5.2   & 4.1 \\
		20    & 25    & 4     & \stackHighVol & 57.9  & 3.4   & 7.9 \\
		20    & 26    & 5     & \stackCumVol & 30.5  & 8.5   & 7.7 \\
		20    & 27    & 4     & \stackCumVol & 53.4  & 5.3   & 12.8 \\
		20    & 28    & 4     & \stackCumVol & 56.2  & 9.6   & 4.2 \\
		20    & 29    & 5     & \stackHighVol & 46.6  & 8.0   & 9.8 \\
		30    & 0     & 5     & \stackCumVol & 54.3  & 3.0   & 5.0 \\
		30    & 0     & 1     & \stackCumVol & 18.6  & 0.0   & 10.8 \\
		30    & 1     & 6     & \stackCumVol & 57.6  & 8.2   & 2.8 \\
		30    & 2     & 6     & \stackCumVol & 61.0  & 1.7   & 5.0 \\
		30    & 3     & 5     & \stackCumVol & 48.3  & 4.8   & 6.6 \\
		30    & 3     & 4     & \stackCumVol & 25.6  & 0.0   & 7.6 \\
		30    & 4     & 5     & \cumVol & 62.5  & 9.2   & 9.4 \\
		30    & 4     & 3     & \stackCumVol & 4.2   & 0.0   & 0.0 \\
		30    & 5     & 5     & \stackCumVol & 55.9  & 4.5   & 2.4 \\
		30    & 5     & 3     & \stackCumVol & 30.0  & 0.0   & 0.0 \\
		30    & 6     & 5     & \highVol & 55.8  & 8.3   & 8.0 \\
		30    & 6     & 3     & \stackCumVol & 24.2  & 0.1   & 0.0 \\
		30    & 7     & 5     & \cumVol & 52.7  & 0.8   & 5.2 \\
		30    & 8     & 5     & \stackCumVol & 50.3  & 3.3   & 8.9 \\
		30    & 9     & 5     & \stackCumVol & 55.0  & 1.3   & 2.3 \\
		30    & 9     & 1     & \stackCumVol & 21.6  & 0.0   & 1.4 \\
		30    & 10    & 5     & \stackCumVol & 38.3  & 2.7   & 3.2 \\
		30    & 11    & 6     & \cumVol & 47.8  & 10.1  & 2.3 \\
		30    & 12    & 5     & \stackHighVol & 52.2  & 3.7   & 8.6 \\
		30    & 12    & 3     & \stackCumVol & 26.9  & 0.0   & 0.0 \\
		30    & 13    & 6     & \stackCumVol & 49.4  & 4.3   & 4.2 \\
		30    & 14    & 5     & \highVol & 53.5  & 3.6   & 9.3 \\
		30    & 14    & 3     & \stackCumVol & 29.1  & 0.1   & 0.0 \\
		30    & 15    & 4     & \stackHighVol & 67.0  & 4.5   & 1.0 \\
		30    & 16    & 5     & \randomSorting & 52.2  & 2.4   & 3.4 \\
		30    & 16    & 3     & \stackCumVol & 50.0  & 4.0   & 1.6 \\
		30    & 17    & 5     & \highVol & 52.7  & 9.3   & 4.4 \\
		30    & 18    & 5     & \cumVol & 52.9  & 9.2   & 1.3 \\
		30    & 18    & 3     & \stackCumVol & 27.2  & 0.1   & 8.8 \\
		30    & 19    & 5     & \randomSorting & 51.3  & 2.1   & 5.3 \\
		30    & 19    & 4     & \stackCumVol & 21.6  & 0.0   & 1.4 \\
		30    & 20    & 5     & \highVol & 58.6  & 5.9   & 1.3 \\
		30    & 20    & 1     & \stackCumVol & 21.8  & 0.0   & 1.4 \\
		30    & 21    & 5     & \cumVol & 46.1  & 0.3   & 5.2 \\
		30    & 21    & 3     & \stackCumVol & 48.2  & 8.9   & 3.6 \\
		30    & 22    & 5     & \stackHighVol & 45.5  & 6.4   & 7.5 \\
		30    & 23    & 5     & \stackCumVol & 45.1  & 4.4   & 5.7 \\
		30    & 24    & 5     & \stackCumVol & 45.1  & 8.3   & 6.2 \\
		30    & 25    & 5     & \randomSorting & 51.5  & 0.5   & 2.1 \\
		30    & 25    & 3     & \stackCumVol & 28.1  & 7.4   & 0.0 \\
		30    & 26    & 5     & \cumVol & 56.4  & 2.1   & 5.0 \\
		30    & 26    & 3     & \stackCumVol & 34.2  & 2.6   & 8.1 \\
		30    & 27    & 5     & \highVol & 54.3  & 1.6   & 7.3 \\
		30    & 28    & 6     & \stackCumVol & 64.6  & 0.6   & 6.0 \\
		30    & 29    & 5     & \stackCumVol & 43.0  & 4.2   & 2.0 \\
		40    & 0     & 5     & \highVol & 58.3  & 4.4   & 0.1 \\
		40    & 0     & 4     & \stackCumVol & 40.6  & 2.9   & 0.0 \\
		40    & 1     & 5     & \stackCumVol & 55.8  & 2.9   & 3.6 \\
		40    & 1     & 3     & \stackCumVol & 28.2  & 0.0   & 0.0 \\
		40    & 2     & 5     & \stackHighVol & 62.2  & 9.0   & 3.7 \\
		40    & 2     & 4     & \stackCumVol & 21.9  & 0.4   & 9.1 \\
		40    & 3     & 5     & \highVol & 53.8  & 10.6  & 0.6 \\
		40    & 3     & 3     & \stackCumVol & 32.1  & 0.1   & 0.0 \\
		40    & 4     & 5     & \cumVol & 51.3  & 0.7   & 1.5 \\
		40    & 4     & 1     & \stackCumVol & 20.5  & 0.0   & 1.4 \\
		40    & 5     & 5     & \highVol & 56.9  & 7.8   & 5.0 \\
		40    & 5     & 3     & \stackCumVol & 26.2  & 0.0   & 9.9 \\
		40    & 6     & 5     & \stackHighVol & 55.0  & 3.0   & 6.9 \\
		40    & 6     & 4     & \stackCumVol & 37.1  & 0.0   & 0.0 \\
		40    & 7     & 5     & \stackHighVol & 57.6  & 7.0   & 0.2 \\
		40    & 8     & 5     & \highVol & 61.1  & 9.2   & 1.8 \\
		40    & 8     & 4     & \cumVol & 60.7  & 3.0   & 2.7 \\
		40    & 9     & 5     & \stackHighVol & 63.4  & 5.4   & 5.3 \\
		40    & 9     & 4     & \stackCumVol & 55.9  & 8.8   & 5.3 \\
		40    & 10    & 5     & \stackHighVol & 51.8  & 8.7   & 0.8 \\
		40    & 11    & 5     & \cumVol & 59.0  & 0.1   & 5.7 \\
		40    & 11    & 4     & \stackCumVol & 22.9  & 0.0   & 0.0 \\
		40    & 12    & 5     & \highVol & 59.9  & 1.9   & 3.2 \\
		40    & 12    & 3     & \stackCumVol & 30.9  & 9.2   & 7.6 \\
		40    & 13    & 5     & \stackCumVol & 54.2  & 3.5   & 3.8 \\
		40    & 13    & 1     & \stackCumVol & 10.8  & 0.0   & 1.4 \\
		40    & 14    & 5     & \highVol & 54.3  & 1.9   & 8.7 \\
		40    & 14    & 4     & \stackCumVol & 49.0  & 8.6   & 2.8 \\
		40    & 15    & 5     & \stackHighVol & 56.9  & 7.0   & 8.8 \\
		40    & 15    & 4     & \stackCumVol & 28.6  & 2.2   & 6.7 \\
		40    & 16    & 5     & \stackCumVol & 52.0  & 1.6   & 1.0 \\
		40    & 16    & 3     & \stackCumVol & 42.1  & 0.1   & 0.0 \\
		40    & 17    & 5     & \cumVol & 56.0  & 10.0  & 5.7 \\
		40    & 17    & 3     & \stackCumVol & 38.0  & 0.1   & 7.9 \\
		40    & 18    & 5     & \stackCumVol & 63.0  & 2.3   & 1.9 \\
		40    & 18    & 3     & \stackCumVol & 41.8  & 0.1   & 0.0 \\
		40    & 19    & 5     & \stackHighVol & 51.6  & 8.9   & 2.5 \\
		40    & 20    & 5     & \stackHighVol & 60.3  & 7.3   & 1.7 \\
		40    & 20    & 4     & \stackCumVol & 33.0  & 0.3   & 7.0 \\
		40    & 21    & 5     & \highVol & 62.9  & 9.7   & 5.7 \\
		40    & 21    & 4     & \stackCumVol & 24.9  & 4.6   & 1.8 \\
		40    & 22    & 5     & \stackCumVol & 61.0  & 11.8  & 5.2 \\
		40    & 22    & 4     & \stackCumVol & 48.7  & 5.4   & 9.3 \\
		40    & 23    & 5     & \highVol & 60.5  & 0.6   & 6.3 \\
		40    & 23    & 3     & \stackCumVol & 7.1   & 0.0   & 0.0 \\
		40    & 24    & 5     & \stackCumVol & 55.1  & 3.2   & 0.0 \\
		40    & 24    & 4     & \stackCumVol & 36.4  & 0.0   & 8.6 \\
		40    & 25    & 5     & \highVol & 55.2  & 0.7   & 0.3 \\
		40    & 25    & 4     & \stackCumVol & 50.6  & 9.8   & 9.4 \\
		40    & 26    & 5     & \highVol & 53.6  & 8.5   & 6.6 \\
		40    & 26    & 4     & \stackCumVol & 50.7  & 6.7   & 0.2 \\
		40    & 27    & 5     & \stackCumVol & 55.2  & 8.7   & 9.5 \\
		40    & 27    & 1     & \stackCumVol & 29.8  & 0.0   & 10.8 \\
		40    & 28    & 5     & \highVol & 59.8  & 7.7   & 6.7 \\
		40    & 28    & 4     & \stackCumVol & 57.2  & 0.3   & 7.6 \\
		40    & 29    & 5     & \stackHighVol & 52.7  & 9.2   & 9.7 \\
		40    & 29    & 3     & \stackCumVol & 57.2  & 0.1   & 15.7 \\
		50    & 0     & 5     & \stackHighVol & 63.4  & 7.7   & 0.9 \\
		50    & 0     & 6     & \stackCumVol & 62.0  & 7.7   & 0.8 \\
		50    & 1     & 5     & \cumVol & 64.9  & 6.6   & 6.0 \\
		50    & 1     & 1     & \stackCumVol & 13.5  & 0.1   & 23.9 \\
		50    & 2     & 5     & \highVol & 58.0  & 7.9   & 2.9 \\
		50    & 2     & 6     & \stackHighVol & 48.7  & 3.6   & 8.7 \\
		50    & 2     & 3     & \stackCumVol & 28.1  & 0.1   & 13.7 \\
		50    & 3     & 5     & \cumVol & 66.8  & 4.0   & 1.0 \\
		50    & 3     & 4     & \stackCumVol & 23.4  & 2.0   & 0.0 \\
		50    & 4     & 5     & \stackHighVol & 50.3  & 3.7   & 0.7 \\
		50    & 4     & 6     & \stackCumVol & 72.2  & 0.9   & 3.3 \\
		50    & 4     & 3     & \stackCumVol & 42.8  & 8.3   & 6.9 \\
		50    & 5     & 5     & \highVol & 55.0  & 13.8  & 3.6 \\
		50    & 5     & 6     & \stackHighVol & 64.7  & 6.8   & 7.4 \\
		50    & 5     & 3     & \stackCumVol & 46.7  & 11.5  & 0.0 \\
		50    & 6     & 5     & \cumVol & 70.5  & 7.4   & 1.0 \\
		50    & 6     & 2     & \stackCumVol & 43.7  & 0.8   & 1.8 \\
		50    & 7     & 5     & \randomSorting & 56.4  & 10.1  & 1.1 \\
		50    & 7     & 6     & \stackHighVol & 60.7  & 3.2   & 2.9 \\
		50    & 8     & 5     & \cumVol & 52.4  & 4.8   & 7.6 \\
		50    & 8     & 4     & \stackCumVol & 47.3  & 7.6   & 3.6 \\
		50    & 9     & 5     & \highVol & 59.3  & 9.0   & 0.6 \\
		50    & 10    & 5     & \stackCumVol & 56.4  & 8.8   & 0.4 \\
		50    & 10    & 4     & \stackCumVol & 59.9  & 8.4   & 4.9 \\
		50    & 11    & 5     & \highVol & 51.4  & 9.0   & 3.4 \\
		50    & 11    & 6     & \stackCumVol & 53.1  & 2.2   & 0.5 \\
		50    & 12    & 5     & \stackCumVol & 61.6  & 4.1   & 0.8 \\
		50    & 12    & 1     & \stackCumVol & 23.2  & 4.2   & 16.0 \\
		50    & 13    & 5     & \stackHighVol & 54.3  & 9.0   & 7.3 \\
		50    & 13    & 6     & \stackHighVol & 59.3  & 4.9   & 6.1 \\
		50    & 14    & 5     & \highVol & 58.8  & 0.2   & 3.3 \\
		50    & 14    & 4     & \stackCumVol & 24.3  & 3.1   & 1.2 \\
		50    & 15    & 5     & \stackCumVol & 60.0  & 1.9   & 5.7 \\
		50    & 15    & 4     & \stackCumVol & 26.3  & 0.0   & 6.6 \\
		50    & 16    & 5     & \stackCumVol & 58.9  & 8.3   & 6.7 \\
		50    & 16    & 4     & \stackCumVol & 44.1  & 0.4   & 5.5 \\
		50    & 17    & 5     & \stackHighVol & 68.4  & 2.9   & 4.5 \\
		50    & 17    & 4     & \stackCumVol & 60.4  & 2.4   & 5.5 \\
		50    & 18    & 5     & \highVol & 55.4  & 2.1   & 0.5 \\
		50    & 18    & 4     & \stackCumVol & 28.8  & 0.0   & 0.5 \\
		50    & 19    & 5     & \stackHighVol & 52.0  & 2.5   & 5.9 \\
		50    & 19    & 6     & \stackCumVol & 57.9  & 6.6   & 9.3 \\
		50    & 20    & 5     & \stackCumVol & 54.3  & 6.0   & 5.6 \\
		50    & 21    & 5     & \highVol & 60.4  & 4.8   & 9.9 \\
		50    & 21    & 4     & \stackCumVol & 38.3  & 6.4   & 6.5 \\
		50    & 22    & 5     & \stackCumVol & 53.1  & 1.7   & 4.9 \\
		50    & 22    & 6     & \stackCumVol & 73.4  & 0.2   & 0.6 \\
		50    & 23    & 5     & \cumVol & 53.8  & 2.8   & 7.0 \\
		50    & 23    & 4     & \stackCumVol & 47.2  & 0.6   & 2.0 \\
		50    & 24    & 5     & \stackHighVol & 63.0  & 2.1   & 2.1 \\
		50    & 24    & 4     & \stackCumVol & 31.9  & 0.1   & 2.6 \\
		50    & 25    & 5     & \highVol & 53.0  & 14.0  & 2.9 \\
		50    & 25    & 6     & \stackHighVol & 60.7  & 1.3   & 1.3 \\
		50    & 25    & 3     & \stackCumVol & 13.8  & 0.0   & 0.0 \\
		50    & 26    & 5     & \cumVol & 62.1  & 0.8   & 8.4 \\
		50    & 26    & 4     & \stackCumVol & 34.1  & 0.8   & 8.3 \\
		50    & 27    & 5     & \cumVol & 57.8  & 4.9   & 11.8 \\
		50    & 27    & 4     & \stackCumVol & 39.6  & 4.1   & 0.7 \\
		50    & 28    & 5     & \cumVol & 61.8  & 4.2   & 7.3 \\
		50    & 28    & 4     & \stackCumVol & 63.7  & 7.9   & 6.7 \\
		50    & 29    & 5     & \cumVol & 61.9  & 9.8   & 6.6 \\
		50    & 29    & 4     & \stackCumVol & 25.1  & 5.9   & 1.8 \\
		60    & 0     & 5     & \highVol & 59.5  & 40.3  & 5.1 \\
		60    & 0     & 6     & \highVol & 76.0  & 3.1   & 8.8 \\
		60    & 0     & 3     & \stackCumVol & 4.2   & 0.0   & 0.0 \\
		60    & 1     & 5     & \stackHighVol & 54.3  & 3.6   & 1.0 \\
		60    & 1     & 6     & \stackCumVol & 72.2  & 6.5   & 8.9 \\
		60    & 1     & 4     & \stackCumVol & 16.0  & 0.0   & 0.0 \\
		60    & 2     & 5     & \stackHighVol & 57.8  & 11.5  & 9.1 \\
		60    & 2     & 6     & \stackCumVol & 61.4  & 4.2   & 1.3 \\
		60    & 3     & 5     & \cumVol & 57.7  & 9.2   & 3.7 \\
		60    & 3     & 6     & \stackCumVol & 67.0  & 0.8   & 7.6 \\
		60    & 3     & 3     & \stackCumVol & 20.7  & 0.0   & 0.0 \\
		60    & 4     & 5     & \highVol & 54.2  & 2.1   & 10.0 \\
		60    & 4     & 6     & \stackHighVol & 66.9  & 7.5   & 4.1 \\
		60    & 4     & 4     & \stackCumVol & 7.9   & 0.0   & 0.0 \\
		60    & 5     & 5     & \cumVol & 60.1  & 6.6   & 1.0 \\
		60    & 5     & 6     & \stackHighVol & 64.9  & 5.5   & 0.1 \\
		60    & 5     & 1     & \stackCumVol & 17.6  & 0.0   & 2.7 \\
		60    & 6     & 5     & \highVol & 49.8  & 14.1  & 3.6 \\
		60    & 6     & 6     & \randomSorting & 72.9  & 0.5   & 9.8 \\
		60    & 6     & 4     & \stackCumVol & 47.8  & 3.7   & 2.9 \\
		60    & 7     & 5     & \cumVol & 53.9  & 10.1  & 3.7 \\
		60    & 7     & 6     & \highVol & 76.2  & 9.0   & 4.6 \\
		60    & 7     & 3     & \stackCumVol & 25.9  & 0.0   & 0.0 \\
		60    & 8     & 5     & \stackCumVol & 60.8  & 6.0   & 5.4 \\
		60    & 8     & 4     & \stackCumVol & 30.0  & 8.0   & 4.5 \\
		60    & 9     & 5     & \stackCumVol & 60.0  & 3.9   & 0.6 \\
		60    & 9     & 6     & \stackCumVol & 65.7  & 8.5   & 4.8 \\
		60    & 10    & 5     & \cumVol & 57.2  & 3.9   & 3.1 \\
		60    & 10    & 6     & \cumVol & 74.3  & 5.8   & 7.1 \\
		60    & 10    & 3     & \stackCumVol & 31.5  & 0.0   & 0.0 \\
		60    & 11    & 5     & \highVol & 64.1  & 0.9   & 1.2 \\
		60    & 11    & 4     & \stackCumVol & 45.5  & 6.2   & 7.5 \\
		60    & 12    & 5     & \stackHighVol & 63.1  & 6.3   & 6.0 \\
		60    & 12    & 6     & \stackCumVol & 65.6  & 4.1   & 5.5 \\
		60    & 13    & 5     & \highVol & 52.4  & 4.6   & 3.4 \\
		60    & 13    & 6     & \highVol & 71.6  & 1.6   & 1.8 \\
		60    & 13    & 4     & \stackCumVol & 42.1  & 3.9   & 7.3 \\
		60    & 14    & 5     & \stackHighVol & 63.8  & 9.0   & 0.8 \\
		60    & 14    & 4     & \stackCumVol & 29.2  & 5.4   & 7.0 \\
		60    & 15    & 5     & \cumVol & 64.9  & 3.1   & 5.4 \\
		60    & 15    & 6     & \stackHighVol & 70.2  & 10.2  & 1.7 \\
		60    & 15    & 2     & \stackCumVol & 34.9  & 8.8   & 3.1 \\
		60    & 16    & 5     & \cumVol & 62.0  & 1.2   & 0.4 \\
		60    & 16    & 6     & \highVol & 71.2  & 5.9   & 3.0 \\
		60    & 16    & 3     & \stackCumVol & 58.4  & 3.7   & 0.0 \\
		60    & 17    & 5     & \highVol & 63.2  & 9.5   & 3.6 \\
		60    & 17    & 6     & \stackCumVol & 56.7  & 1.1   & 2.5 \\
		60    & 18    & 5     & \highVol & 50.4  & 12.0  & 4.2 \\
		60    & 18    & 6     & \cumVol & 67.5  & 0.9   & 5.2 \\
		60    & 18    & 4     & \stackCumVol & 32.9  & 7.0   & 8.2 \\
		60    & 19    & 5     & \stackCumVol & 62.5  & 6.5   & 0.4 \\
		60    & 19    & 4     & \stackCumVol & 53.1  & 0.0   & 7.6 \\
		60    & 20    & 5     & \stackCumVol & 59.4  & 8.9   & 1.9 \\
		60    & 20    & 6     & \cumVol & 60.6  & 7.3   & 7.4 \\
		60    & 20    & 3     & \stackCumVol & 4.2   & 0.0   & 0.0 \\
		60    & 21    & 5     & \highVol & 56.2  & 8.3   & 8.5 \\
		60    & 21    & 4     & \cumVol & 59.0  & 5.1   & 0.6 \\
		60    & 22    & 5     & \cumVol & 59.7  & 0.7   & 6.0 \\
		60    & 22    & 4     & \stackCumVol & 33.6  & 0.0   & 2.5 \\
		60    & 23    & 5     & \stackHighVol & 62.1  & 5.7   & 5.2 \\
		60    & 23    & 6     & \stackCumVol & 57.7  & 2.7   & 4.6 \\
		60    & 24    & 5     & \highVol & 58.9  & 8.1   & 6.4 \\
		60    & 24    & 4     & \stackCumVol & 39.2  & 10.6  & 0.8 \\
		60    & 25    & 5     & \highVol & 64.0  & 5.0   & 2.1 \\
		60    & 25    & 6     & \cumVol & 67.1  & 4.9   & 9.3 \\
		60    & 25    & 1     & \stackCumVol & 15.9  & 0.0   & 10.0 \\
		60    & 26    & 5     & \stackCumVol & 66.1  & 3.9   & 5.7 \\
		60    & 26    & 4     & \stackCumVol & 46.2  & 0.5   & 6.7 \\
		60    & 27    & 5     & \cumVol & 42.0  & 1.8   & 4.1 \\
		60    & 27    & 6     & \cumVol & 73.2  & 8.8   & 8.9 \\
		60    & 27    & 4     & \stackCumVol & 28.2  & 0.0   & 0.0 \\
		60    & 28    & 5     & \stackCumVol & 59.1  & 1.4   & 5.3 \\
		60    & 28    & 6     & \stackCumVol & 69.2  & 2.9   & 0.7 \\
		60    & 28    & 1     & \stackCumVol & 21.6  & 0.0   & 1.4 \\
		60    & 29    & 5     & \cumVol & 57.1  & 3.0   & 8.4 \\
		60    & 29    & 6     & \cumVol & 71.9  & 6.6   & 13.4 \\
		60    & 29    & 3     & \stackCumVol & 31.1  & 0.1   & 0.0 \\
		70    & 0     & 5     & \highVol & 59.6  & 12.4  & 2.3 \\
		70    & 0     & 6     & \cumVol & 74.3  & 2.3   & 1.9 \\
		70    & 0     & 3     & \stackHighVol & 59.9  & 1.6   & 7.2 \\
		70    & 1     & 5     & \highVol & 67.9  & 7.3   & 0.2 \\
		70    & 1     & 4     & \highVol & 66.3  & 3.8   & 4.5 \\
		70    & 2     & 5     & \stackHighVol & 63.7  & 8.2   & 7.0 \\
		70    & 2     & 6     & \cumVol & 65.2  & 4.8   & 0.7 \\
		70    & 2     & 3     & \stackCumVol & 24.9  & 0.0   & 0.0 \\
		70    & 3     & 5     & \cumVol & 52.7  & 0.9   & 1.5 \\
		70    & 3     & 6     & \highVol & 74.4  & 6.4   & 5.5 \\
		70    & 3     & 3     & \stackCumVol & 58.1  & 8.9   & 3.4 \\
		70    & 4     & 5     & \stackCumVol & 64.8  & 7.0   & 1.9 \\
		70    & 4     & 6     & \stackCumVol & 78.1  & 2.4   & 0.4 \\
		70    & 4     & 3     & \stackCumVol & 80.7  & 3.8   & 17.0 \\
		70    & 5     & 5     & \cumVol & 61.6  & 6.3   & 6.0 \\
		70    & 5     & 6     & \stackHighVol & 78.2  & 5.3   & 4.2 \\
		70    & 5     & 4     & \stackCumVol & 19.4  & 8.6   & 7.5 \\
		70    & 6     & 5     & \stackHighVol & 51.3  & 6.9   & 5.2 \\
		70    & 6     & 6     & \highVol & 77.0  & 1.1   & 7.6 \\
		70    & 6     & 4     & \stackHighVol & 50.6  & 3.1   & 1.0 \\
		70    & 6     & 1     & \stackCumVol & 18.3  & 0.0   & 16.4 \\
		70    & 7     & 5     & \cumVol & 60.0  & 2.5   & 4.0 \\
		70    & 7     & 6     & \stackCumVol & 58.0  & 0.7   & 10.4 \\
		70    & 7     & 1     & \stackCumVol & 23.2  & 4.2   & 16.0 \\
		70    & 8     & 5     & \cumVol & 59.4  & 5.0   & 8.6 \\
		70    & 8     & 6     & \stackHighVol & 75.0  & 7.8   & 7.4 \\
		70    & 8     & 4     & \stackCumVol & 38.0  & 2.0   & 4.6 \\
		70    & 9     & 5     & \stackHighVol & 61.9  & 9.0   & 9.0 \\
		70    & 9     & 6     & \cumVol & 68.2  & 0.6   & 0.0 \\
		70    & 9     & 4     & \stackCumVol & 49.7  & 8.0   & 7.7 \\
		70    & 10    & 5     & \stackCumVol & 58.6  & 1.9   & 8.2 \\
		70    & 10    & 6     & \randomSorting & 74.2  & 2.2   & 6.1 \\
		70    & 10    & 4     & \stackCumVol & 44.7  & 1.1   & 0.0 \\
		70    & 11    & 5     & \highVol & 61.8  & 14.9  & 1.6 \\
		70    & 11    & 6     & \highVol & 72.7  & 6.9   & 2.8 \\
		70    & 11    & 3     & \stackCumVol & 42.3  & 0.1   & 0.0 \\
		70    & 12    & 5     & \highVol & 62.7  & 0.7   & 6.7 \\
		70    & 12    & 6     & \highVol & 72.2  & 7.5   & 6.0 \\
		70    & 12    & 4     & \stackCumVol & 32.0  & 3.7   & 0.0 \\
		70    & 13    & 5     & \highVol & 56.1  & 8.5   & 4.2 \\
		70    & 13    & 6     & \stackHighVol & 71.4  & 6.1   & 4.2 \\
		70    & 13    & 4     & \stackCumVol & 58.7  & 7.2   & 0.6 \\
		70    & 14    & 5     & \cumVol & 57.8  & 1.7   & 4.2 \\
		70    & 14    & 6     & \highVol & 66.2  & 6.8   & 9.7 \\
		70    & 15    & 5     & \stackCumVol & 66.1  & 1.5   & 4.1 \\
		70    & 15    & 6     & \highVol & 73.2  & 7.7   & 5.1 \\
		70    & 15    & 4     & \stackCumVol & 40.1  & 4.2   & 0.2 \\
		70    & 16    & 5     & \highVol & 64.0  & 1.7   & 8.2 \\
		70    & 16    & 6     & \stackCumVol & 66.9  & 2.0   & 2.2 \\
		70    & 17    & 5     & \cumVol & 60.3  & 0.3   & 1.7 \\
		70    & 17    & 6     & \stackHighVol & 78.4  & 8.5   & 6.8 \\
		70    & 17    & 4     & \stackCumVol & 39.5  & 0.0   & 0.6 \\
		70    & 18    & 5     & \stackHighVol & 65.5  & 0.8   & 0.1 \\
		70    & 18    & 6     & \stackCumVol & 61.5  & 3.5   & 3.0 \\
		70    & 19    & 5     & \cumVol & 55.9  & 1.0   & 8.9 \\
		70    & 19    & 6     & \stackHighVol & 75.5  & 7.6   & 8.6 \\
		70    & 19    & 3     & \stackCumVol & 40.1  & 0.1   & 17.4 \\
		70    & 20    & 5     & \stackCumVol & 72.5  & 6.4   & 3.7 \\
		70    & 20    & 6     & \stackCumVol & 76.1  & 1.1   & 6.6 \\
		70    & 20    & 4     & \stackCumVol & 18.9  & 5.1   & 0.0 \\
		70    & 21    & 5     & \stackHighVol & 65.7  & 1.2   & 4.5 \\
		70    & 21    & 6     & \stackHighVol & 59.1  & 0.9   & 6.8 \\
		70    & 21    & 1     & \stackCumVol & 20.7  & 0.0   & 1.4 \\
		70    & 22    & 5     & \cumVol & 56.9  & 6.6   & 8.7 \\
		70    & 22    & 6     & \stackHighVol & 77.0  & 7.0   & 2.7 \\
		70    & 22    & 4     & \stackCumVol & 46.5  & 0.6   & 9.3 \\
		70    & 23    & 5     & \highVol & 66.6  & 7.8   & 2.5 \\
		70    & 23    & 6     & \highVol & 75.3  & 7.3   & 7.3 \\
		70    & 23    & 4     & \stackCumVol & 25.3  & 14.9  & 7.9 \\
		70    & 24    & 5     & \highVol & 67.7  & 7.2   & 4.1 \\
		70    & 24    & 4     & \stackCumVol & 32.8  & 1.1   & 0.0 \\
		70    & 25    & 5     & \stackCumVol & 67.3  & 2.2   & 5.5 \\
		70    & 25    & 4     & \stackCumVol & 59.1  & 8.2   & 4.0 \\
		70    & 26    & 5     & \stackCumVol & 50.4  & 7.8   & 4.7 \\
		70    & 26    & 6     & \stackCumVol & 74.8  & 2.8   & 6.0 \\
		70    & 26    & 4     & \stackCumVol & 46.0  & 0.0   & 9.0 \\
		70    & 26    & 3     & \stackCumVol & 29.1  & 0.0   & 0.0 \\
		70    & 27    & 5     & \stackHighVol & 62.1  & 5.2   & 6.3 \\
		70    & 27    & 6     & \stackHighVol & 66.0  & 6.5   & 6.3 \\
		70    & 27    & 3     & \stackCumVol & 18.0  & 3.0   & 0.0 \\
		70    & 28    & 5     & \stackHighVol & 65.6  & 4.5   & 7.5 \\
		70    & 28    & 6     & \highVol & 78.2  & 0.9   & 2.9 \\
		70    & 28    & 4     & \stackCumVol & 48.8  & 0.0   & 0.0 \\
		70    & 29    & 5     & \highVol & 60.2  & 8.6   & 2.0 \\
		70    & 29    & 4     & \stackCumVol & 46.6  & 2.2   & 1.6 \\
		80    & 0     & 5     & \stackCumVol & 70.7  & 2.3   & 2.8 \\
		80    & 0     & 6     & \highVol & 72.5  & 5.0   & 2.8 \\
		80    & 0     & 3     & \stackCumVol & 7.1   & 0.0   & 0.0 \\
		80    & 1     & 5     & \stackHighVol & 69.8  & 7.6   & 2.3 \\
		80    & 1     & 6     & \highVol & 83.4  & 2.1   & 7.2 \\
		80    & 1     & 4     & \stackHighVol & 61.9  & 7.7   & 4.1 \\
		80    & 2     & 5     & \stackCumVol & 66.1  & 1.6   & 1.1 \\
		80    & 2     & 6     & \highVol & 69.7  & 4.6   & 6.3 \\
		80    & 2     & 3     & \stackCumVol & 26.6  & 0.1   & 0.0 \\
		80    & 3     & 5     & \stackCumVol & 62.4  & 0.8   & 3.3 \\
		80    & 3     & 6     & \stackHighVol & 79.6  & 4.0   & 3.4 \\
		80    & 3     & 4     & \stackCumVol & 47.7  & 8.6   & 8.9 \\
		80    & 4     & 5     & \cumVol & 66.1  & 8.2   & 6.7 \\
		80    & 4     & 6     & \stackHighVol & 76.6  & 8.2   & 0.7 \\
		80    & 4     & 4     & \stackCumVol & 39.9  & 4.5   & 6.8 \\
		80    & 5     & 5     & \cumVol & 63.1  & 1.0   & 2.7 \\
		80    & 5     & 6     & \stackHighVol & 82.1  & 6.6   & 5.1 \\
		80    & 5     & 4     & \randomSorting & 62.2  & 3.2   & 8.6 \\
		80    & 5     & 3     & \stackCumVol & 62.4  & 7.3   & 5.0 \\
		80    & 6     & 5     & \stackHighVol & 68.1  & 4.3   & 7.1 \\
		80    & 6     & 6     & \stackCumVol & 73.4  & 9.7   & 0.7 \\
		80    & 6     & 4     & \stackCumVol & 52.5  & 9.5   & 8.9 \\
		80    & 7     & 5     & \stackCumVol & 61.8  & 9.9   & 2.8 \\
		80    & 7     & 6     & \cumVol & 53.2  & 2.2   & 6.0 \\
		80    & 7     & 4     & \randomSorting & 61.7  & 7.4   & 7.8 \\
		80    & 7     & 2     & \stackCumVol & 56.5  & 0.0   & 5.0 \\
		80    & 7     & 3     & \stackCumVol & 30.6  & 0.0   & 0.0 \\
		80    & 8     & 5     & \stackHighVol & 69.6  & 4.6   & 10.4 \\
		80    & 8     & 6     & \randomSorting & 76.6  & 1.6   & 1.0 \\
		80    & 8     & 4     & \stackCumVol & 25.2  & 0.0   & 8.3 \\
		80    & 9     & 5     & \highVol & 64.2  & 9.5   & 5.3 \\
		80    & 9     & 6     & \highVol & 69.8  & 2.0   & 6.1 \\
		80    & 9     & 4     & \stackCumVol & 37.1  & 0.0   & 0.8 \\
		80    & 10    & 5     & \stackCumVol & 61.2  & 7.0   & 4.4 \\
		80    & 10    & 6     & \stackCumVol & 75.7  & 3.5   & 5.9 \\
		80    & 10    & 4     & \stackCumVol & 32.0  & 7.5   & 2.9 \\
		80    & 11    & 5     & \stackHighVol & 68.5  & 8.2   & 3.0 \\
		80    & 11    & 6     & \stackCumVol & 77.5  & 2.4   & 0.1 \\
		80    & 11    & 4     & \cumVol & 49.8  & 7.1   & 7.4 \\
		80    & 12    & 5     & \highVol & 61.3  & 6.7   & 2.2 \\
		80    & 12    & 6     & \highVol & 71.4  & 2.4   & 6.0 \\
		80    & 12    & 3     & \stackCumVol & 7.1   & 0.0   & 0.0 \\
		80    & 13    & 5     & \cumVol & 65.4  & 1.4   & 4.7 \\
		80    & 13    & 6     & \stackHighVol & 74.5  & 10.0  & 0.7 \\
		80    & 13    & 3     & \stackCumVol & 44.0  & 0.0   & 0.0 \\
		80    & 14    & 5     & \stackHighVol & 70.2  & 6.4   & 5.5 \\
		80    & 14    & 6     & \stackCumVol & 61.3  & 4.6   & 8.9 \\
		80    & 15    & 5     & \highVol & 65.7  & 1.8   & 1.7 \\
		80    & 15    & 6     & \cumVol & 73.5  & 3.4   & 4.4 \\
		80    & 15    & 4     & \stackCumVol & 44.5  & 0.0   & 1.9 \\
		80    & 16    & 5     & \cumVol & 48.3  & 4.4   & 4.3 \\
		80    & 16    & 6     & \stackHighVol & 80.2  & 9.1   & 6.2 \\
		80    & 16    & 4     & \stackCumVol & 41.2  & 0.9   & 2.8 \\
		80    & 17    & 5     & \highVol & 51.7  & 1.9   & 3.6 \\
		80    & 17    & 6     & \stackCumVol & 81.0  & 3.4   & 5.0 \\
		80    & 17    & 4     & \stackCumVol & 30.8  & 4.3   & 0.0 \\
		80    & 18    & 5     & \stackHighVol & 67.4  & 1.0   & 0.7 \\
		80    & 18    & 6     & \stackCumVol & 74.9  & 0.6   & 6.6 \\
		80    & 18    & 3     & \stackCumVol & 49.4  & 0.0   & 0.0 \\
		80    & 19    & 5     & \stackCumVol & 75.2  & 0.9   & 4.6 \\
		80    & 19    & 6     & \cumVol & 78.1  & 7.9   & 0.1 \\
		80    & 19    & 4     & \stackCumVol & 33.5  & 0.1   & 6.3 \\
		80    & 20    & 5     & \stackHighVol & 65.0  & 3.2   & 1.6 \\
		80    & 20    & 6     & \stackHighVol & 75.4  & 9.9   & 8.6 \\
		80    & 20    & 1     & \stackCumVol & 11.1  & 0.0   & 1.4 \\
		80    & 21    & 5     & \cumVol & 48.7  & 9.5   & 2.8 \\
		80    & 21    & 6     & \stackCumVol & 79.1  & 2.5   & 5.0 \\
		80    & 21    & 4     & \highVol & 67.4  & 7.6   & 3.5 \\
		80    & 21    & 3     & \stackCumVol & 43.8  & 0.0   & 0.0 \\
		80    & 22    & 5     & \cumVol & 58.3  & 8.8   & 9.6 \\
		80    & 22    & 6     & \highVol & 74.5  & 6.2   & 0.3 \\
		80    & 22    & 4     & \stackCumVol & 60.0  & 3.6   & 4.1 \\
		80    & 22    & 1     & \stackCumVol & 18.3  & 0.0   & 1.4 \\
		80    & 23    & 5     & \stackCumVol & 62.4  & 11.1  & 2.3 \\
		80    & 23    & 6     & \stackHighVol & 79.1  & 5.8   & 4.7 \\
		80    & 23    & 4     & \stackCumVol & 55.7  & 0.9   & 2.8 \\
		80    & 24    & 5     & \highVol & 60.2  & 0.2   & 0.3 \\
		80    & 24    & 6     & \randomSorting & 74.3  & 1.3   & 1.8 \\
		80    & 24    & 1     & \stackCumVol & 21.8  & 0.0   & 1.4 \\
		80    & 25    & 5     & \stackCumVol & 62.6  & 7.5   & 5.3 \\
		80    & 25    & 6     & \stackCumVol & 68.7  & 4.3   & 2.7 \\
		80    & 25    & 4     & \stackCumVol & 26.1  & 2.5   & 0.0 \\
		80    & 26    & 5     & \stackCumVol & 70.9  & 3.3   & 2.9 \\
		80    & 26    & 6     & \stackHighVol & 64.5  & 1.3   & 0.8 \\
		80    & 26    & 3     & \stackCumVol & 24.6  & 0.1   & 0.0 \\
		80    & 27    & 5     & \stackCumVol & 58.9  & 5.7   & 8.7 \\
		80    & 27    & 6     & \stackCumVol & 73.5  & 9.4   & 5.2 \\
		80    & 27    & 4     & \stackCumVol & 38.0  & 25.5  & 0.0 \\
		80    & 28    & 5     & \highVol & 63.9  & 7.1   & 1.4 \\
		80    & 28    & 6     & \stackHighVol & 76.8  & 1.8   & 0.7 \\
		80    & 28    & 4     & \stackCumVol & 49.1  & 5.3   & 7.0 \\
		80    & 28    & 3     & \stackCumVol & 13.8  & 0.0   & 0.0 \\
		80    & 29    & 5     & \cumVol & 56.2  & 3.0   & 1.1 \\
		80    & 29    & 6     & \stackHighVol & 78.1  & 1.1   & 10.2 \\
		80    & 29    & 4     & \cumVol & 64.7  & 3.9   & 3.3 \\
		80    & 29    & 2     & \stackCumVol & 55.4  & 7.5   & 19.6 \\
		80    & 29    & 3     & \stackCumVol & 42.8  & 0.0   & 5.7 \\
		90    & 0     & 5     & \cumVol & 63.4  & 2.9   & 3.0 \\
		90    & 0     & 6     & \stackHighVol & 76.8  & 2.6   & 2.5 \\
		90    & 0     & 4     & \stackCumVol & 43.8  & 8.5   & 1.6 \\
		90    & 1     & 5     & \highVol & 66.6  & 8.7   & 4.3 \\
		90    & 1     & 6     & \cumVol & 75.3  & 7.1   & 8.8 \\
		90    & 1     & 4     & \stackCumVol & 44.5  & 0.5   & 5.5 \\
		90    & 2     & 5     & \cumVol & 75.6  & 5.7   & 3.8 \\
		90    & 2     & 6     & \stackHighVol & 82.8  & 2.9   & 9.2 \\
		90    & 2     & 4     & \stackHighVol & 59.3  & 3.7   & 1.6 \\
		90    & 3     & 5     & \highVol & 57.9  & 4.2   & 1.7 \\
		90    & 3     & 6     & \randomSorting & 77.8  & 6.7   & 8.7 \\
		90    & 3     & 4     & \stackCumVol & 37.2  & 0.0   & 6.6 \\
		90    & 4     & 5     & \highVol & 54.2  & 19.3  & 0.1 \\
		90    & 4     & 6     & \stackHighVol & 79.7  & 0.9   & 3.0 \\
		90    & 4     & 4     & \stackCumVol & 65.7  & 0.0   & 1.5 \\
		90    & 4     & 2     & \cumVol & 38.4  & 0.1   & 3.2 \\
		90    & 4     & 3     & \stackCumVol & 42.5  & 0.0   & 0.0 \\
		90    & 5     & 5     & \cumVol & 61.4  & 4.4   & 0.8 \\
		90    & 5     & 6     & \highVol & 78.2  & 6.6   & 6.7 \\
		90    & 5     & 4     & \stackCumVol & 30.2  & 0.0   & 0.0 \\
		90    & 6     & 5     & \cumVol & 54.2  & 6.3   & 3.7 \\
		90    & 6     & 6     & \stackHighVol & 79.5  & 9.4   & 6.3 \\
		90    & 6     & 4     & \highVol & 63.1  & 6.9   & 3.2 \\
		90    & 6     & 3     & \stackCumVol & 55.4  & 3.3   & 5.8 \\
		90    & 7     & 5     & \cumVol & 70.8  & 3.0   & 7.9 \\
		90    & 7     & 6     & \stackHighVol & 81.5  & 2.5   & 9.1 \\
		90    & 7     & 4     & \stackCumVol & 40.6  & 7.2   & 4.6 \\
		90    & 8     & 5     & \highVol & 68.4  & 3.2   & 6.3 \\
		90    & 8     & 6     & \cumVol & 74.7  & 5.7   & 8.7 \\
		90    & 8     & 3     & \stackCumVol & 36.0  & 16.5  & 5.6 \\
		90    & 9     & 5     & \stackCumVol & 60.5  & 1.8   & 8.6 \\
		90    & 9     & 6     & \cumVol & 72.8  & 2.4   & 7.4 \\
		90    & 9     & 4     & \cumVol & 64.8  & 6.8   & 1.0 \\
		90    & 9     & 1     & \stackCumVol & 20.5  & 0.0   & 1.4 \\
		90    & 10    & 5     & \highVol & 53.6  & 8.3   & 10.6 \\
		90    & 10    & 6     & \cumVol & 79.2  & 9.3   & 7.1 \\
		90    & 10    & 4     & \cumVol & 71.2  & 8.3   & 4.7 \\
		90    & 10    & 2     & \stackCumVol & 45.1  & 0.0   & 3.6 \\
		90    & 10    & 3     & \stackCumVol & 45.8  & 8.7   & 18.6 \\
		90    & 11    & 5     & \stackCumVol & 66.4  & 0.3   & 0.2 \\
		90    & 11    & 6     & \stackCumVol & 76.8  & 5.8   & 6.2 \\
		90    & 11    & 4     & \stackCumVol & 32.2  & 0.0   & 5.0 \\
		90    & 12    & 5     & \stackCumVol & 74.3  & 9.1   & 2.8 \\
		90    & 12    & 6     & \stackCumVol & 67.4  & 0.1   & 3.2 \\
		90    & 12    & 3     & \stackCumVol & 21.3  & 0.0   & 2.9 \\
		90    & 13    & 5     & \stackHighVol & 66.1  & 5.0   & 1.3 \\
		90    & 13    & 6     & \stackCumVol & 72.0  & 5.1   & 2.0 \\
		90    & 13    & 1     & \stackCumVol & 28.5  & 0.9   & 10.0 \\
		90    & 14    & 5     & \cumVol & 65.6  & 8.5   & 6.2 \\
		90    & 14    & 6     & \cumVol & 66.6  & 1.7   & 6.6 \\
		90    & 14    & 4     & \stackCumVol & 66.4  & 1.5   & 0.1 \\
		90    & 14    & 2     & \stackCumVol & 45.6  & 19.3  & 3.6 \\
		90    & 14    & 1     & \stackCumVol & 21.2  & 0.0   & 10.8 \\
		90    & 15    & 5     & \stackHighVol & 72.1  & 3.7   & 2.8 \\
		90    & 15    & 6     & \stackHighVol & 75.6  & 5.5   & 9.5 \\
		90    & 15    & 4     & \stackCumVol & 35.7  & 0.2   & 3.6 \\
		90    & 16    & 5     & \stackHighVol & 68.9  & 6.7   & 2.8 \\
		90    & 16    & 6     & \stackHighVol & 76.2  & 7.2   & 9.5 \\
		90    & 16    & 4     & \stackCumVol & 32.5  & 14.0  & 7.7 \\
		90    & 17    & 5     & \cumVol & 69.1  & 8.1   & 2.9 \\
		90    & 17    & 6     & \stackCumVol & 82.2  & 6.0   & 4.1 \\
		90    & 17    & 4     & \stackCumVol & 63.5  & 5.3   & 8.9 \\
		90    & 17    & 1     & \stackCumVol & 23.2  & 4.2   & 16.0 \\
		90    & 18    & 5     & \highVol & 61.3  & 0.5   & 0.4 \\
		90    & 18    & 6     & \randomSorting & 71.5  & 0.8   & 4.3 \\
		90    & 18    & 4     & \stackCumVol & 54.9  & 9.1   & 7.6 \\
		90    & 18    & 3     & \stackCumVol & 56.5  & 0.1   & 0.6 \\
		90    & 19    & 5     & \stackHighVol & 67.1  & 9.2   & 8.0 \\
		90    & 19    & 6     & \stackCumVol & 74.4  & 8.8   & 0.0 \\
		90    & 19    & 4     & \stackCumVol & 47.9  & 1.0   & 1.1 \\
		90    & 20    & 5     & \stackCumVol & 64.6  & 1.9   & 2.5 \\
		90    & 20    & 6     & \highVol & 77.1  & 8.4   & 3.0 \\
		90    & 20    & 4     & \stackHighVol & 61.5  & 8.1   & 3.5 \\
		90    & 20    & 3     & \stackCumVol & 53.6  & 0.0   & 4.9 \\
		90    & 21    & 5     & \stackCumVol & 67.4  & 6.9   & 2.4 \\
		90    & 21    & 6     & \highVol & 78.4  & 1.2   & 8.2 \\
		90    & 21    & 4     & \stackHighVol & 70.9  & 7.8   & 5.7 \\
		90    & 21    & 2     & \stackCumVol & 34.1  & 0.0   & 0.0 \\
		90    & 21    & 3     & \stackCumVol & 27.8  & 0.0   & 0.0 \\
		90    & 22    & 5     & \stackCumVol & 66.5  & 4.7   & 4.1 \\
		90    & 22    & 6     & \stackCumVol & 81.3  & 1.8   & 8.7 \\
		90    & 22    & 4     & \stackCumVol & 34.6  & 0.0   & 2.0 \\
		90    & 23    & 5     & \cumVol & 64.1  & 8.8   & 4.6 \\
		90    & 23    & 6     & \stackCumVol & 79.3  & 5.7   & 7.6 \\
		90    & 23    & 4     & \stackCumVol & 40.9  & 5.1   & 0.0 \\
		90    & 24    & 5     & \stackCumVol & 55.7  & 12.5  & 7.3 \\
		90    & 24    & 6     & \highVol & 75.5  & 0.0   & 7.3 \\
		90    & 24    & 4     & \randomSorting & 66.7  & 3.4   & 4.9 \\
		90    & 24    & 3     & \stackCumVol & 33.9  & 0.1   & 0.0 \\
		90    & 25    & 5     & \stackCumVol & 64.7  & 4.8   & 7.6 \\
		90    & 25    & 6     & \cumVol & 78.1  & 1.7   & 4.4 \\
		90    & 25    & 4     & \stackCumVol & 20.9  & 0.0   & 0.0 \\
		90    & 26    & 5     & \stackHighVol & 62.5  & 2.6   & 3.0 \\
		90    & 26    & 6     & \cumVol & 74.4  & 5.2   & 3.6 \\
		90    & 26    & 4     & \stackHighVol & 51.0  & 8.8   & 0.1 \\
		90    & 26    & 3     & \stackCumVol & 7.1   & 0.0   & 0.0 \\
		90    & 27    & 5     & \highVol & 68.0  & 6.8   & 6.8 \\
		90    & 27    & 6     & \stackHighVol & 73.6  & 2.9   & 0.3 \\
		90    & 27    & 4     & \stackHighVol & 61.1  & 9.3   & 2.0 \\
		90    & 27    & 1     & \stackCumVol & 22.5  & 0.0   & 10.0 \\
		90    & 28    & 5     & \stackCumVol & 63.9  & 8.7   & 7.0 \\
		90    & 28    & 6     & \stackCumVol & 80.1  & 9.4   & 8.3 \\
		90    & 28    & 4     & \highVol & 64.5  & 0.5   & 5.3 \\
		90    & 28    & 1     & \stackCumVol & 21.2  & 0.0   & 10.8 \\
		90    & 29    & 5     & \stackCumVol & 49.0  & 9.8   & 4.8 \\
		90    & 29    & 6     & \stackCumVol & 83.4  & 5.5   & 3.4 \\
		90    & 29    & 4     & \highVol & 67.0  & 0.7   & 8.2 \\
		90    & 29    & 2     & \stackCumVol & 36.3  & 9.1   & 2.3 \\
		90    & 29    & 3     & \stackCumVol & 31.1  & 0.1   & 0.0 \\
		100   & 0     & 5     & \highVol & 66.2  & 4.6   & 4.7 \\
		100   & 0     & 6     & \stackHighVol & 65.3  & 5.8   & 9.1 \\
		100   & 0     & 3     & \stackCumVol & 24.0  & 0.1   & 13.7 \\
		100   & 1     & 5     & \stackCumVol & 69.3  & 3.4   & 7.9 \\
		100   & 1     & 6     & \stackCumVol & 75.9  & 7.0   & 3.9 \\
		100   & 1     & 4     & \cumVol & 65.7  & 3.8   & 10.7 \\
		100   & 1     & 2     & \stackCumVol & 36.3  & 9.1   & 2.3 \\
		100   & 1     & 3     & \stackCumVol & 11.5  & 0.1   & 0.0 \\
		100   & 2     & 5     & \highVol & 64.3  & 6.3   & 2.0 \\
		100   & 2     & 6     & \stackCumVol & 81.2  & 7.4   & 4.9 \\
		100   & 2     & 4     & \stackCumVol & 63.2  & 3.5   & 0.1 \\
		100   & 2     & 2     & \stackCumVol & 45.4  & 13.7  & 7.3 \\
		100   & 2     & 3     & \stackCumVol & 28.5  & 0.0   & 0.0 \\
		100   & 3     & 5     & \stackCumVol & 59.3  & 0.4   & 6.0 \\
		100   & 3     & 2     & \cumVol & 58.6  & 0.0   & 5.6 \\
		100   & 3     & 6     & \highVol & 82.2  & 9.5   & 3.9 \\
		100   & 3     & 4     & \stackCumVol & 61.4  & 7.9   & 4.9 \\
		100   & 3     & 3     & \stackCumVol & 41.9  & 0.1   & 0.0 \\
		100   & 4     & 5     & \stackHighVol & 61.6  & 7.2   & 8.3 \\
		100   & 4     & 6     & \stackCumVol & 80.6  & 0.1   & 7.4 \\
		100   & 4     & 4     & \highVol & 65.9  & 3.5   & 3.7 \\
		100   & 4     & 3     & \stackCumVol & 43.7  & 3.4   & 0.0 \\
		100   & 5     & 5     & \stackHighVol & 60.0  & 5.5   & 0.7 \\
		100   & 5     & 6     & \cumVol & 79.8  & 4.8   & 4.2 \\
		100   & 5     & 4     & \stackCumVol & 47.9  & 2.5   & 3.0 \\
		100   & 6     & 5     & \highVol & 76.6  & 0.2   & 1.7 \\
		100   & 6     & 6     & \stackCumVol & 74.0  & 0.0   & 1.6 \\
		100   & 6     & 4     & \stackCumVol & 76.3  & 3.6   & 7.2 \\
		100   & 6     & 2     & \highVol & 52.8  & 0.0   & 2.2 \\
		100   & 6     & 3     & \stackCumVol & 48.7  & 9.3   & 6.8 \\
		100   & 6     & 1     & \stackCumVol & 24.3  & 0.0   & 10.0 \\
		100   & 7     & 5     & \stackCumVol & 70.0  & 6.3   & 6.3 \\
		100   & 7     & 6     & \highVol & 71.4  & 2.4   & 6.9 \\
		100   & 7     & 4     & \stackCumVol & 27.6  & 1.5   & 1.1 \\
		100   & 8     & 5     & \stackCumVol & 57.4  & 1.5   & 1.8 \\
		100   & 8     & 6     & \cumVol & 81.6  & 1.2   & 7.7 \\
		100   & 8     & 4     & \stackCumVol & 69.0  & 4.3   & 9.1 \\
		100   & 8     & 3     & \stackCumVol & 28.9  & 3.5   & 8.0 \\
		100   & 9     & 5     & \cumVol & 70.4  & 7.0   & 3.8 \\
		100   & 9     & 6     & \stackCumVol & 78.5  & 4.1   & 1.2 \\
		100   & 9     & 4     & \stackHighVol & 66.7  & 13.8  & 5.1 \\
		100   & 9     & 3     & \stackCumVol & 54.9  & 19.6  & 5.4 \\
		100   & 10    & 5     & \highVol & 70.9  & 1.7   & 7.8 \\
		100   & 10    & 6     & \highVol & 80.9  & 6.4   & 14.2 \\
		100   & 10    & 4     & \stackCumVol & 62.5  & 7.1   & 9.2 \\
		100   & 10    & 3     & \stackCumVol & 27.0  & 9.9   & 0.0 \\
		100   & 11    & 5     & \stackHighVol & 52.9  & 9.8   & 2.4 \\
		100   & 11    & 6     & \cumVol & 64.0  & 10.4  & 8.3 \\
		100   & 11    & 4     & \cumVol & 67.3  & 1.5   & 5.4 \\
		100   & 11    & 2     & \stackCumVol & 50.9  & 2.1   & 0.0 \\
		100   & 11    & 3     & \stackCumVol & 45.7  & 0.1   & 0.0 \\
		100   & 12    & 5     & \highVol & 58.2  & 9.0   & 7.9 \\
		100   & 12    & 6     & \stackCumVol & 76.7  & 2.3   & 6.9 \\
		100   & 12    & 4     & \stackHighVol & 70.7  & 1.4   & 9.1 \\
		100   & 12    & 2     & \stackCumVol & 62.4  & 8.5   & 4.8 \\
		100   & 12    & 3     & \stackHighVol & 71.2  & 4.1   & 2.2 \\
		100   & 12    & 1     & \stackCumVol & 26.5  & 0.0   & 10.0 \\
		100   & 13    & 5     & \stackHighVol & 68.8  & 2.5   & 4.4 \\
		100   & 13    & 6     & \highVol & 76.0  & 7.8   & 5.0 \\
		100   & 13    & 4     & \stackCumVol & 46.6  & 1.9   & 2.9 \\
		100   & 14    & 5     & \highVol & 60.6  & 6.8   & 3.2 \\
		100   & 14    & 6     & \stackHighVol & 62.6  & 0.0   & 2.2 \\
		100   & 14    & 4     & \stackHighVol & 71.6  & 7.3   & 9.5 \\
		100   & 14    & 2     & \stackCumVol & 48.9  & 8.8   & 13.4 \\
		100   & 14    & 1     & \stackCumVol & 18.6  & 0.0   & 10.8 \\
		100   & 15    & 5     & \stackHighVol & 60.0  & 4.5   & 1.3 \\
		100   & 15    & 6     & \highVol & 78.8  & 5.0   & 5.9 \\
		100   & 15    & 4     & \highVol & 67.1  & 0.8   & 6.4 \\
		100   & 15    & 2     & \stackCumVol & 44.8  & 13.3  & 4.6 \\
		100   & 15    & 3     & \stackCumVol & 27.9  & 0.0   & 0.0 \\
		100   & 16    & 5     & \cumVol & 64.2  & 9.3   & 7.3 \\
		100   & 16    & 6     & \stackHighVol & 75.3  & 3.5   & 10.8 \\
		100   & 16    & 4     & \cumVol & 68.5  & 9.7   & 0.7 \\
		100   & 16    & 2     & \stackCumVol & 38.7  & 0.1   & 1.7 \\
		100   & 16    & 3     & \stackCumVol & 29.5  & 0.0   & 0.0 \\
		100   & 17    & 5     & \stackHighVol & 73.8  & 6.2   & 7.8 \\
		100   & 17    & 6     & \randomSorting & 76.8  & 8.4   & 1.0 \\
		100   & 17    & 4     & \stackCumVol & 50.3  & 0.0   & 7.6 \\
		100   & 18    & 5     & \cumVol & 66.7  & 8.1   & 0.1 \\
		100   & 18    & 6     & \highVol & 84.5  & 0.6   & 4.0 \\
		100   & 18    & 4     & \stackCumVol & 31.6  & 7.4   & 3.9 \\
		100   & 19    & 5     & \stackHighVol & 61.2  & 2.0   & 3.8 \\
		100   & 19    & 6     & \stackHighVol & 74.4  & 5.7   & 2.4 \\
		100   & 19    & 4     & \cumVol & 60.0  & 4.0   & 5.5 \\
		100   & 19    & 3     & \stackCumVol & 43.6  & 0.0   & 0.0 \\
		100   & 20    & 5     & \stackCumVol & 63.2  & 7.8   & 0.2 \\
		100   & 20    & 6     & \highVol & 78.4  & 6.2   & 0.6 \\
		100   & 20    & 4     & \stackHighVol & 65.2  & 5.1   & 11.0 \\
		100   & 20    & 3     & \stackCumVol & 27.9  & 0.0   & 0.0 \\
		100   & 21    & 5     & \cumVol & 57.6  & 27.5  & 14.9 \\
		100   & 21    & 6     & \stackCumVol & 78.8  & 2.6   & 8.5 \\
		100   & 21    & 4     & \cumVol & 72.1  & 1.5   & 2.6 \\
		100   & 21    & 2     & \stackCumVol & 54.7  & 0.0   & 8.4 \\
		100   & 21    & 3     & \cumVol & 50.7  & 0.1   & 8.8 \\
		100   & 21    & 1     & \stackCumVol & 18.6  & 0.0   & 10.8 \\
		100   & 22    & 5     & \highVol & 59.4  & 9.2   & 2.3 \\
		100   & 22    & 6     & \stackCumVol & 79.2  & 6.8   & 7.5 \\
		100   & 22    & 4     & \cumVol & 73.3  & 4.0   & 7.1 \\
		100   & 22    & 2     & \stackCumVol & 59.7  & 4.9   & 4.3 \\
		100   & 22    & 3     & \stackCumVol & 47.8  & 0.1   & 3.6 \\
		100   & 23    & 5     & \stackCumVol & 71.6  & 4.1   & 6.7 \\
		100   & 23    & 6     & \cumVol & 79.0  & 7.2   & 1.1 \\
		100   & 23    & 4     & \highVol & 67.4  & 8.0   & 4.4 \\
		100   & 24    & 5     & \stackHighVol & 68.8  & 7.8   & 8.4 \\
		100   & 24    & 6     & \highVol & 78.3  & 6.8   & 1.2 \\
		100   & 24    & 4     & \stackCumVol & 70.7  & 7.8   & 4.8 \\
		100   & 24    & 2     & \stackCumVol & 33.1  & 0.1   & 7.7 \\
		100   & 24    & 1     & \stackCumVol & 18.3  & 0.0   & 1.4 \\
		100   & 25    & 5     & \cumVol & 64.9  & 7.6   & 0.0 \\
		100   & 25    & 6     & \highVol & 77.3  & 5.0   & 5.3 \\
		100   & 25    & 4     & \highVol & 66.4  & 4.8   & 8.5 \\
		100   & 25    & 2     & \stackCumVol & 40.3  & 0.0   & 9.9 \\
		100   & 25    & 3     & \stackCumVol & 43.9  & 0.0   & 2.1 \\
		100   & 26    & 5     & \stackCumVol & 51.2  & 3.4   & 6.2 \\
		100   & 26    & 6     & \stackHighVol & 77.4  & 5.9   & 0.8 \\
		100   & 26    & 4     & \stackCumVol & 71.5  & 4.4   & 6.9 \\
		100   & 26    & 2     & \stackCumVol & 59.2  & 5.1   & 4.7 \\
		100   & 26    & 3     & \cumVol & 44.7  & 0.1   & 0.5 \\
		100   & 26    & 1     & \stackCumVol & 24.3  & 0.0   & 16.0 \\
		100   & 27    & 5     & \highVol & 67.6  & 2.4   & 0.3 \\
		100   & 27    & 6     & \highVol & 81.1  & 0.2   & 4.7 \\
		100   & 27    & 4     & \highVol & 66.8  & 6.1   & 1.8 \\
		100   & 27    & 1     & \stackCumVol & 21.8  & 0.0   & 1.4 \\
		100   & 28    & 5     & \stackCumVol & 68.4  & 2.8   & 1.7 \\
		100   & 28    & 6     & \highVol & 82.6  & 2.9   & 0.7 \\
		100   & 28    & 4     & \stackCumVol & 64.9  & 8.2   & 9.1 \\
		100   & 28    & 2     & \stackCumVol & 28.7  & 4.1   & 0.0 \\
		100   & 28    & 1     & \stackCumVol & 24.3  & 0.0   & 16.0 \\
		100   & 29    & 5     & \highVol & 51.9  & 22.7  & 5.3 \\
		100   & 29    & 6     & \highVol & 61.4  & 3.7   & 0.0 \\
		100   & 29    & 4     & \randomSorting & 74.7  & 5.1   & 0.6 \\
		100   & 29    & 2     & \randomSorting & 50.2  & 0.1   & 5.5 \\
		100   & 29    & 3     & \stackHighVol & 51.6  & 5.8   & 8.2 \\
		100   & 29    & 1     & \stackCumVol & 21.8  & 0.0   & 1.4 \\
\end{supertabular}

==> figures/ULD_edge_substructure.tex <==
\begin{figure}
	\begin{subfigure}[t]{0.45\textwidth}
		\centering
		\begin{tikzpicture}
			[tdplot_main_coords,
			cube/.style={black},
			scale=1.0]
			\draw[gray] (0,0,0) -- (2,0,0);
			\draw[gray] (0,0,0) -- (0,2.5,0);
			\draw[gray] (0,0,0) -- (0,0,2);
			\draw[gray] (2,0,0) -- (2,2.5,0);
			\draw[gray] (2,0,0) -- (2,0,2);
			\draw[gray] (0,0,2) -- (2,0,2);
			\draw[gray] (0,3,0.5) -- (0,3,2);
			\draw[gray] (0,3,2) -- (2,3,2);
			\draw[gray] (2,3,0.5) -- (2,3,2);
			\draw[gray] (0,0,2) -- (0,3,2);
			\draw[gray] (2,0,2) -- (2,3,2);
			% cuts
			\draw[gray] (0,2.5,0) -- (2,2.5,0);
			\draw[gray] (2,2.5,0) -- (2,3,0.5);
			\draw[gray] (2,3,0.5) -- (0,3,0.5);
			\draw[gray] (0,3,0.5) -- (0,2.5,0);
			% edge
			\mycuboid{0}{0}{0}{2}{.15}{0}{black}{1};
			\mycuboid{0}{0}{0}{.15}{2.5}{0}{black}{1};
			\mycuboid{1.85}{0}{0}{2}{2.5}{0}{black}{1};
			\mycuboid{0}{2.35}{0}{2}{2.5}{0}{black}{1};
		\end{tikzpicture}\\
		\caption{Example of a \ULD\ with an edge (in black) on which loading is prohibited.}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.45\textwidth}
		\centering
		\begin{tikzpicture}
			[tdplot_main_coords,
			cube/.style={black},
			scale=1.0]
			\draw[gray] (0,0,0) -- (2,0,0);
			\draw[gray] (0,0,0) -- (0,2.5,0);
			\draw[gray] (0,0,0) -- (0,0,2);
			\draw[gray] (2,0,0) -- (2,2.5,0);
			\draw[gray] (2,0,0) -- (2,0,2);
			\draw[gray] (0,0,2) -- (2,0,2);
			\draw[gray] (0,3,0.5) -- (0,3,2);
			\draw[gray] (0,3,2) -- (2,3,2);
			\draw[gray] (2,3,0.5) -- (2,3,2);
			\draw[gray] (0,0,2) -- (0,3,2);
			\draw[gray] (2,0,2) -- (2,3,2);
			% cuts
			\draw[gray] (0,2.5,0) -- (2,2.5,0);
			\draw[gray] (2,2.5,0) -- (2,3,0.5);
			\draw[gray] (2,3,0.5) -- (0,3,0.5);
			\draw[gray] (0,3,0.5) -- (0,2.5,0);
			% edge
			\mycuboid{0}{0}{0}{2}{.15}{0}{black}{1};
			\mycuboid{0}{0}{0}{.15}{2.5}{0}{black}{1};
			\mycuboid{1.85}{0}{0}{2}{2.5}{0}{black}{1};
			\mycuboid{0}{2.35}{0}{2}{2.5}{0}{black}{1};
			% substructure
			\mycuboid{.15}{.15}{0}{1.85}{2.35}{.15}{mygreen}{1};
			% item
			\mycuboid{0.9}{0}{.15}{1.5}{2.6}{.3}{gray}{1};
		\end{tikzpicture}\\
		\caption{Example of a \ULD\ with an edge (in black), a substructure (in \mygreen{green}), and an item loaded above the \ULD's edge (in \gray{gray}).}
	\end{subfigure}
	\caption{Two examples of \ULD s with an edge and with/without a substructure.}\label{fig:edge_substructure}
\end{figure}

==> figures/ULD_shapes.tex <==
\begin{figure}
	\newcommand\widthFactor{0.15}
	\begin{subfigure}[t]{\widthFactor\textwidth}
		\centering
		\begin{tikzpicture}
			[tdplot_main_coords,
			cube/.style={black},
			scale=0.6]
			\draw[->] (0,0,0) -- (2,0,0);
			\draw[->] (0,0,0) -- (0,2,0);
			\draw[->] (0,0,0) -- (0,0,2);
			\node[] at (2,0.5,0) {$x$};
			\node[] at (0,2,-0.5) {$y$};
			\node[] at (0,0.5,2) {$z$};
		\end{tikzpicture}\\
		\caption{}\label{fig:coordinate_system}
	\end{subfigure}
	\begin{subfigure}[t]{\widthFactor\textwidth}
		\centering
		\begin{tikzpicture}
			[tdplot_main_coords,
			cube/.style={black},
			scale=0.6]
			\draw[gray] (0,0,0) -- (2,0,0);
			\draw[gray] (0,0,0) -- (0,4,0);
			\draw[gray] (0,0,0) -- (0,0,2);
			\draw[gray] (2,0,0) -- (2,4,0);
			\draw[gray] (2,0,0) -- (2,0,2);
			\draw[gray] (0,0,2) -- (2,0,2);
			\draw[gray] (0,0,2) -- (0,4,2);
			\draw[gray] (0,4,0) -- (2,4,0);
			\draw[gray] (0,4,0) -- (0,4,2);
			\draw[gray] (0,4,2) -- (2,4,2);
			\draw[gray] (2,0,2) -- (2,4,2);
			\draw[gray] (2,4,0) -- (2,4,2);
		\end{tikzpicture}\\
		\caption{}\label{fig:ULD_shapes1}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{\widthFactor\textwidth}
		\centering
		\begin{tikzpicture}
			[tdplot_main_coords,
			cube/.style={black},
			scale=0.6]
			\draw[gray] (0,0,0) -- (2,0,0);
			\draw[gray] (0,0,0) -- (0,3,0);
			\draw[gray] (0,0,0) -- (0,0,2);
			\draw[gray] (2,0,0) -- (2,3,0);
			\draw[gray] (2,0,0) -- (2,0,2);
			\draw[gray] (0,0,2) -- (2,0,2);
			\draw[gray] (0,3,0) -- (2,3,0);
			\draw[gray] (0,3,0) -- (0,3,1.5);
			\draw[gray] (0,3,1.5) -- (2,3,1.5);
			\draw[gray] (2,3,0) -- (2,3,1.5);
			% cuts
			\draw[gray] (2,3,1.5) -- (2,2.5,2);
			\draw[gray] (2,2.5,2) -- (0,2.5,2);
			\draw[gray] (0,3,1.5) -- (0,2.5,2);
			\draw[gray] (0,2.5,2) -- (0,0,2);
			\draw[gray] (2,2.5,2) -- (2,0,2);
		\end{tikzpicture}\\
		\caption{}\label{fig:ULD_shapes:one_upper_cut}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{\widthFactor\textwidth}
		\centering
		\begin{tikzpicture}
			[tdplot_main_coords,
			cube/.style={black},
			scale=0.6]
			\draw[gray] (0,0,0) -- (2,0,0);
			\draw[gray] (0,0,0) -- (0,4,0);
			\draw[gray] (0,0,0) -- (0,0,1.5);
			\draw[gray] (2,0,0) -- (2,4,0);
			\draw[gray] (2,0,0) -- (2,0,1.5);
			\draw[gray] (0,0,1.5) -- (2,0,1.5);
			\draw[gray] (0,4,0) -- (2,4,0);
			\draw[gray] (0,4,0) -- (0,4,1.5);
			\draw[gray] (2,4,0) -- (2,4,1.5);
			% cuts
			\draw[gray] (2,0,1.5) -- (2,0.5,2);
			\draw[gray] (2,0.5,2) -- (2,3.5,2);
			\draw[gray] (2,3.5,2) -- (2,4,1.5);
			\draw[gray] (0,0,1.5) -- (0,0.5,2);
			\draw[gray] (0,0.5,2) -- (0,3.5,2);
			\draw[gray] (0,3.5,2) -- (0,4,1.5);
			\draw[gray] (2,0.5,2) -- (0,0.5,2);
			\draw[gray] (2,3.5,2) -- (0,3.5,2);
			\draw[gray] (2,4,1.5) -- (0,4,1.5);
		\end{tikzpicture}\\
		\caption{}\label{fig:ULD_shapes:two_upper_cuts}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{\widthFactor\textwidth}
		\centering
		\begin{tikzpicture}
			[tdplot_main_coords,
			cube/.style={black},
			scale=0.6]
			\draw[gray] (0,0,0) -- (2,0,0);
			\draw[gray] (0,0,0) -- (0,2.5,0);
			\draw[gray] (0,0,0) -- (0,0,2);
			\draw[gray] (2,0,0) -- (2,2.5,0);
			\draw[gray] (2,0,0) -- (2,0,2);
			\draw[gray] (0,0,2) -- (2,0,2);
			\draw[gray] (0,3,0.5) -- (0,3,2);
			\draw[gray] (0,3,2) -- (2,3,2);
			\draw[gray] (2,3,0.5) -- (2,3,2);
			\draw[gray] (0,0,2) -- (0,3,2);
			\draw[gray] (2,0,2) -- (2,3,2);
			% cuts
			\draw[gray] (0,2.5,0) -- (2,2.5,0);
			\draw[gray] (2,2.5,0) -- (2,3,0.5);
			\draw[gray] (2,3,0.5) -- (0,3,0.5);
			\draw[gray] (0,3,0.5) -- (0,2.5,0);
		\end{tikzpicture}\\
		\caption{}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{\widthFactor\textwidth}
		\centering
		\begin{tikzpicture}
			[tdplot_main_coords,
			cube/.style={black},
			scale=0.6]
			\draw[gray] (0,0.5,0) -- (2,0.5,0);
			\draw[gray] (0,0.5,0) -- (0,3.5,0);
			\draw[gray] (0,0,0.5) -- (0,0,2);
			\draw[gray] (2,0.5,0) -- (2,3.5,0);
			\draw[gray] (2,0,0.5) -- (2,0,2);
			\draw[gray] (0,0,2) -- (2,0,2);
			\draw[gray] (0,0,2) -- (0,4,2);
			\draw[gray] (0,3.5,0) -- (2,3.5,0);
			\draw[gray] (0,4,0.5) -- (0,4,2);
			\draw[gray] (0,4,2) -- (2,4,2);
			\draw[gray] (2,0,2) -- (2,4,2);
			\draw[gray] (2,4,0.5) -- (2,4,2);
			% cuts
			\draw[gray] (2,3.5,0) -- (2,4,0.5);
			\draw[gray] (2,4,0.5) -- (0,4,0.5);
			\draw[gray] (0,4,0.5) -- (0,3.5,0);
			\draw[gray] (2,0.5,0) -- (2,0,0.5);
			\draw[gray] (2,0,0.5) -- (0,0,0.5);
			\draw[gray] (0,0,0.5) -- (0,0.5,0);
		\end{tikzpicture}\\
		\caption{}
	\end{subfigure}
	\caption{The underlying coordinate system and different \ULD\ shapes relevant in practice.}\label{fig:ULD_shapes}
\end{figure}

==> figures/critical_extreme_point.tex <==
\begin{figure}[H]
	\begin{subfigure}[t]{0.22\textwidth}
		\centering
		\begin{tikzpicture}
			[scale=0.5]
			% uld
			\draw[draw=black] (0,0) -- (6,0);
			\draw[draw=black] (0,0) -- (0,2);
			\draw[draw=mygreen,very thick] (0,2) -- (2,4);
			\draw[draw=black] (2,4) -- (4,4);
			\draw[draw=black] (4,4) -- (6,2);
			\draw[draw=black] (6,0) -- (6,2);
			% items
			\foreach  \x/\y/\w/\h/\n in {0/0/1/1/1,1/0/2.5/3/2}{%,0/2/1.25/0.5/6,0/2.5/1.5/0.5/7
				\draw[draw=black] (\x,\y) rectangle ++(\w,\h);
				\node[] at (\x + \w/2,\y+\h/2) {\n};
			}
			%critical extreme points
			\node at (1,3){\blue{\textbullet}};
		\end{tikzpicture}
		\caption{Critical extreme point~\blue{\textbullet} generated at a tilted facet.}
		\label{fig:critical_extreme_points1}
	\end{subfigure}
	%
	\hfill
	\begin{subfigure}[t]{0.22\textwidth}
		\centering
		\begin{tikzpicture}
			[scale=0.5]
			% uld
			\draw[draw=black] (0,0) -- (6,0);
			\draw[draw=black] (0,0) -- (0,2);
			\draw[draw=mygreen,very thick] (0,2) -- (2,4);
			\draw[draw=black] (2,4) -- (4,4);
			\draw[draw=black] (4,4) -- (6,2);
			\draw[draw=black] (6,0) -- (6,2);
			% items
			\foreach  \x/\y/\w/\h/\n in {0/0/1/1/1,1/0/2.5/3/2,1.75/3/1/0.75/3}{%,0/2/1.25/0.5/6,0/2.5/1.5/0.5/7
				\draw[draw=black] (\x,\y) rectangle ++(\w,\h);
				\node[] at (\x + \w/2,\y+\h/2) {\n};
			}
			%critical extreme points
			\node at (1.75,3){\blue{\textbullet}};
		\end{tikzpicture}
		\caption{Moved extreme point~\blue{\textbullet} when loading item~3.}
		\label{fig:critical_extreme_points2}
	\end{subfigure}
	%
	\hfill
	\begin{subfigure}[t]{0.22\textwidth}
		\centering
		\begin{tikzpicture}
			[scale=0.5]
			% uld
			\draw[draw=black] (0,0) -- (6,0);
			\draw[draw=black] (0,0) -- (0,2);
			\draw[draw=mygreen,very thick] (0,2) -- (2,4);
			\draw[draw=black] (2,4) -- (4,4);
			\draw[draw=black] (4,4) -- (6,2);
			\draw[draw=black] (6,0) -- (6,2);
			% items
			\foreach  \x/\y/\w/\h/\n in {0/0/1/1/1,1/0/2.5/1.5/2}{%,0/2/1.25/0.5/6,0/2.5/1.5/0.5/7
				\draw[draw=black] (\x,\y) rectangle ++(\w,\h);
				\node[] at (\x + \w/2,\y+\h/2) {\n};
			}
			%critical extreme points
			\node at (0,1.5){\blue{\textbullet}};
		\end{tikzpicture}
		\caption{(Potentially) critical extreme point~\blue{\textbullet} generated at a non-tilted facet.}
		\label{fig:critical_extreme_points3}
	\end{subfigure}
	%
	\hfill
	\begin{subfigure}[t]{0.22\textwidth}
		\centering
		\begin{tikzpicture}
			[scale=0.5]
			% uld
			\draw[draw=black] (0,0) -- (6,0);
			\draw[draw=black] (0,0) -- (0,2);
			\draw[draw=mygreen,very thick] (0,2) -- (2,4);
			\draw[draw=black] (2,4) -- (4,4);
			\draw[draw=black] (4,4) -- (6,2);
			\draw[draw=black] (6,0) -- (6,2);
			% items
			\foreach  \x/\y/\w/\h/\n in {0/0/1/1/1,1/0/2.5/1.5/2,1.75/1.5/1/2.25/3}{
				\draw[draw=black] (\x,\y) rectangle ++(\w,\h);
				\node[] at (\x + \w/2,\y+\h/2) {\n};
			}
			%critical extreme points
			\node at (1.75,1.5){\blue{\textbullet}};
		\end{tikzpicture}
		\caption{Moved extreme point~\blue{\textbullet} when loading item~3.}
		\label{fig:critical_extreme_points4}
	\end{subfigure}
	\caption{Extreme points at which (potentially) no item can be loaded (\ref{fig:critical_extreme_points1} and \ref{fig:critical_extreme_points3}) and the corresponding moved extreme points (\ref{fig:critical_extreme_points2} and \ref{fig:critical_extreme_points4}). The critical facet is colored \mygreen{green}/marked in \textbf{bold}.}\label{fig:critical_extreme_points}
\end{figure}

==> figures/extended_projection.tex <==
\begin{figure}[]
	\begin{subfigure}[t]{0.45\textwidth}
		\centering
		\begin{tikzpicture}
			% uld
			\draw[draw=black] (0,0) rectangle ++(5,3);
			% items
			\foreach  \x/\y/\w/\h/\n in {0/0/1/2/1,1/0/0.5/1/2,1.5/0/2/1.2/3,3.5/0/0.5/0.5/4,4/0/0.5/1.5/5}{
				\draw[draw=black] (\x,\y) rectangle ++(\w,\h);
				\node[] at (\x + \w/2,\y+\h/2) {\n};
			}
			% extreme points
			\foreach \Point in {(1,1), (1,1.2), (3.5,0.5), (4.5,0), (1,1.5), (0,2)}{
				\node at \Point {\blue{$\times$}};
			}
		\end{tikzpicture}
		\caption{Current status. Extreme points are denoted by \blue{$\times$}.}\label{fig:extended_projection1}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.45\textwidth}
		\centering
		\begin{tikzpicture}
			% uld
			\draw[draw=black] (0,0) rectangle ++(5,3);
			% items
			\foreach  \x/\y/\w/\h/\n in {0/0/1/2/1,1/0/0.5/1/2,1.5/0/2/1.2/3,3.5/0/0.5/0.5/4,4/0/0.5/1.5/5,0/2/1.25/0.5/6}{
				\draw[draw=black] (\x,\y) rectangle ++(\w,\h);
				\node[] at (\x + \w/2,\y+\h/2) {\n};
			}
			% projection
			\draw[blue,dotted, ,very thick] (1.25,2.5) -- (0,2.5);
			\draw[blue,dotted, ,very thick] (1.25,2.5) -- (1.25,1);
			\node at (1.25,2.5) {$\smallFilledSquare$};
			% extreme points
			\foreach \Point in {(1,1), (1,1.2), (3.5,0.5), (4.5,0), (1,1.5)}{
				\node at \Point {\blue{$\times$}};
			}
			% new extreme points
			\foreach \Point in {(1.25,1), (0,2.5)}{
				\node at \Point {\blue{\textbullet}};
			}
		\end{tikzpicture}
		\caption{Item~6 is loaded. When only considering directly hit items and the \ULD\ wall, only two new extreme points~\blue{\textbullet} are generated when projecting from~$\smallFilledSquare$.}\label{fig:extended_projection2}
	\end{subfigure}
	
	\vspace{3ex}
	\begin{subfigure}[t]{0.45\textwidth}
		\centering
		\begin{tikzpicture}
			% uld
			\draw[draw=black] (0,0) rectangle ++(5,3);
			% items
			\foreach  \x/\y/\w/\h/\n in {0/0/1/2/1,1/0/0.5/1/2,1.5/0/2/1.2/3,3.5/0/0.5/0.5/4,4/0/0.5/1.5/5,0/2/1.25/0.5/6, 1.25/1.2/2.75/1.5/7}{
				\draw[draw=black] (\x,\y) rectangle ++(\w,\h);
				\node[] at (\x + \w/2,\y+\h/2) {\n};
			}
			% extreme points
			\foreach \Point in {(1,1), (1,1.2), (3.5,0.5), (4.5,0), (1,1.5)}{
				\node at \Point {\blue{$\times$}};
			}
			% new extreme points
			\foreach \Point in {(1.25,1), (0,2.5)}{
				\node at \Point {\blue{\textbullet}};
			}
		\end{tikzpicture}
		\caption{Item 7 would fit well at the depicted position but cannot be loaded since no extreme point has been generated.}\label{fig:extended_projection3}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.45\textwidth}
		\centering
		\begin{tikzpicture}
			% uld
			\draw[draw=black] (0,0) rectangle ++(5,3);
			% items
			\foreach  \x/\y/\w/\h/\n in {0/0/1/2/1,1/0/0.5/1/2,1.5/0/2/1.2/3,3.5/0/0.5/0.5/4,4/0/0.5/1.5/5,0/2/1.25/0.5/6}{
				\draw[draw=black] (\x,\y) rectangle ++(\w,\h);
				\node[] at (\x + \w/2,\y+\h/2) {\n};
			}
			% surface extension
			\draw[red,dotted, ,very thick] (1.25,1.2) -- (3.5,1.2);
			\draw[red,dotted, ,very thick] (1.25,1.5) -- (4.5,1.5);
			% projection
			\draw[blue,dotted, ,very thick] (1.25,2.5) -- (0,2.5);
			\draw[blue,dotted, ,very thick] (1.25,2.5) -- (1.25,1);
			\node at (1.25,2.5) {$\smallFilledSquare$};
			% extreme points
			\foreach \Point in {(1,1), (1,1.2), (3.5,0.5), (4.5,0), (1,1.5)}{
				\node at \Point {\blue{$\times$}};
			}
			% new extreme points
			\foreach \Point in {(1.25,1), (0,2.5), (1.25, 1.2), (1.25, 1.5)}{
				\node at \Point {\blue{\textbullet}};
			}
		\end{tikzpicture}
		\caption{Generate additional extreme points for positions where a newly loaded item might rest on already loaded items~3 or 5.}
		\label{fig:extended_projection4}
	\end{subfigure}
	\caption{Example of additional extreme points when loading a new item for a two-dimensional packing problem.}
	\label{fig:extended_projection}
\end{figure}

==> figures/grid.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		[tdplot_main_coords,
		cube/.style={black},
		scale=0.5]
		% draw the cointainer back
		\draw[gray] (0,0,0) -- (5,0,0);
		\draw[gray] (0,0,0) -- (0,5,0);
		\draw[gray] (0,0,0) -- (0,0,5);
		\draw[gray] (5,0,0) -- (5,5,0);
		\draw[gray] (5,0,0) -- (5,0,5);
		\draw[gray] (0,0,5) -- (5,0,5);
		\draw[gray] (0,0,5) -- (0,5,5);
		\draw[gray] (0,5,0) -- (5,5,0);
		\draw[gray] (0,5,0) -- (0,5,5);
		
		% draw cuboids
		\mycuboid{0}{0}{0}{2}{2}{1}{white}{1};
		\mycuboid{2}{0}{0}{3}{1}{1}{white}{1};
		\mycuboid{0}{2}{0}{0.5}{2.5}{0.5}{white}{1};
		\mycuboid{0}{0}{1}{1.5}{1.5}{2}{white}{1};
		
		% draw the cointainer front
		\draw[gray] (0,5,5) -- (5,5,5);
		\draw[gray] (5,0,5) -- (5,5,5);
		\draw[gray] (5,5,0) -- (5,5,5);
		
		% grid
		\foreach \x in {0,1,...,5}{
			\draw[gray] (\x,0,5) -- (\x,5,5);
			\draw[gray] (\x,5,0) -- (\x,5,5);
			\draw[gray] (0,\x,5) -- (5,\x,5);
			\draw[gray] (5,\x,0) -- (5,\x,5);
			\draw[gray] (0,5,\x) -- (5,5,\x);
			\draw[gray] (5,0,\x) -- (5,5,\x);
		}
	\end{tikzpicture}
	\caption{A $5 \times 5 \times 5$ grid for a ULD.}\label{fig:grid}
\end{figure}

==> figures/next_extreme_point.tex <==
\begin{figure}[H]
	\begin{subfigure}[t]{0.32\textwidth}
		\centering
		\begin{tikzpicture}
			[tdplot_main_coords,
			cube/.style={black},
			scale=0.8]
			% container back
			\draw[gray] (0,0,0) -- (2,0,0);
			\draw[gray] (0,0,0) -- (0,2.75,0);
			\draw[gray] (0,0,0) -- (0,0,2.25);
			% cuboid
			\foreach \x/\y in {0/0.5,0.5/1}{
				\foreach \l/\r in {0/0.5,0.5/1,1/1.5,1.5/2}{
					\mycuboid{0}{\x}{\l}{0.5}{\y}{\r}{white}{1};
				}
			}
			\foreach \l/\r in {0/0.5,0.5/1,1/1.5}{
				\mycuboid{0}{1}{\l}{0.5}{1.5}{\r}{white}{1};
			}
			% container front
			\draw[gray] (2,0,0) -- (2,2.75,0);
			\draw[gray] (2,0,0) -- (2,0,2.25);
			\draw[gray] (0,0,2.25) -- (2,0,2.25);
			\draw[gray] (0,0,2.25) -- (0,2.75,2.25);
			\draw[gray] (0,2.75,0) -- (2,2.75,0);
			\draw[gray] (0,2.75,0) -- (0,2.75,2.25);
			\draw[gray] (0,2.75,2.25) -- (2,2.75,2.25);
			\draw[gray] (2,0,2.25) -- (2,2.75,2.25);
			\draw[gray] (2,2.75,0) -- (2,2.75,2.25);
		\end{tikzpicture}
		\caption{Load in a manner of stacks by sorting the extreme points in ascending lexicographic order by $x,y,z$.}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.32\textwidth}
		\centering
		\begin{tikzpicture}
			[tdplot_main_coords,
			cube/.style={black},
			scale=0.8]
			% container back
			\draw[gray] (0,0,0) -- (2,0,0);
			\draw[gray] (0,0,0) -- (0,2.75,0);
			\draw[gray] (0,0,0) -- (0,0,2.25);
			% cuboid
			\foreach \l/\r in {0/0.5,0.5/1,1/1.5}{
				\mycuboid{0}{0}{\l}{0.5}{0.5}{\r}{white}{1};
			}
			\foreach \l/\r in {0/0.5,0.5/1}{
				\mycuboid{0}{0.5}{\l}{0.5}{1}{\r}{white}{1};
			}
			\foreach \x/\y in {0/0.5,0.5/1}{
				\foreach \l/\r in {0/0.5,0.5/1}{
					\mycuboid{0.5}{\x}{\l}{1}{\y}{\r}{white}{1};
				}
			}
			\mycuboid{0}{1}{0}{0.5}{1.5}{0.5}{white}{1};
			\mycuboid{1}{0}{0}{1.5}{0.5}{0.5}{white}{1};
			% container front
			\draw[gray] (2,0,0) -- (2,2.75,0);
			\draw[gray] (2,0,0) -- (2,0,2.25);
			\draw[gray] (0,0,2.25) -- (2,0,2.25);
			\draw[gray] (0,0,2.25) -- (0,2.75,2.25);
			\draw[gray] (0,2.75,0) -- (2,2.75,0);
			\draw[gray] (0,2.75,0) -- (0,2.75,2.25);
			\draw[gray] (0,2.75,2.25) -- (2,2.75,2.25);
			\draw[gray] (2,0,2.25) -- (2,2.75,2.25);
			\draw[gray] (2,2.75,0) -- (2,2.75,2.25);
		\end{tikzpicture}
		\caption{Load around the origin by selecting the point closest to the origin as next extreme point.}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.32\textwidth}
		\centering
		\begin{tikzpicture}
			[tdplot_main_coords,
			cube/.style={black},
			scale=0.8]
			% container back
			\draw[gray] (0,0,0) -- (2,0,0);
			\draw[gray] (0,0,0) -- (0,2.75,0);
			\draw[gray] (0,0,0) -- (0,0,2.25);
			% cuboid
			\foreach \x/\y in {0/0.5,0.5/1}{
				\foreach \l/\r in {0/0.5,0.5/1,1/1.5,1.5/2}{
					\mycuboid{\x}{\l}{0}{\y}{\r}{0.5}{white}{1};
				}
			}
			\foreach \l/\r in {0/0.5,0.5/1,1/1.5}{
				\mycuboid{1}{\l}{0}{1.5}{\r}{0.5}{white}{1};
			}
			% container front
			\draw[gray] (2,0,0) -- (2,2.75,0);
			\draw[gray] (2,0,0) -- (2,0,2.25);
			\draw[gray] (0,0,2.25) -- (2,0,2.25);
			\draw[gray] (0,0,2.25) -- (0,2.75,2.25);
			\draw[gray] (0,2.75,0) -- (2,2.75,0);
			\draw[gray] (0,2.75,0) -- (0,2.75,2.25);
			\draw[gray] (0,2.75,2.25) -- (2,2.75,2.25);
			\draw[gray] (2,0,2.25) -- (2,2.75,2.25);
			\draw[gray] (2,2.75,0) -- (2,2.75,2.25);
		\end{tikzpicture}
		\caption{Load the \ULD\ from bottom to top by sorting the extreme points in ascending lexicographic order by $z,y,x$.}
	\end{subfigure}
	\caption{Different loading strategies.}\label{fig:sorting strategies}
\end{figure}

==> figures/projection.tex <==
\begin{figure}
	\begin{subfigure}[t]{0.45\textwidth}
		\centering
		\tdplotsetmaincoords{60}{115}
		\begin{tikzpicture}
			[tdplot_main_coords,
			cube/.style={black},
			axis/.style={->,black},
			scale=0.7]
			
			\draw[axis] (0,0,0) -- (6,0,0) node[anchor=west]{$x$};
			\draw[axis] (0,0,0) -- (0,6,0) node[anchor=west]{$y$};
			\draw[axis] (0,0,0) -- (0,0,6) node[anchor=west]{$z$};
			
			% draw the cointainer back
			\draw[gray] (0,0,0) -- (5,0,0);
			\draw[gray] (0,0,0) -- (0,5,0);
			\draw[gray] (0,0,0) -- (0,0,5);
			\draw[gray] (5,0,0) -- (5,5,0);
			\draw[gray] (5,0,0) -- (5,0,5);
			\draw[gray] (0,0,5) -- (5,0,5);
			\draw[gray] (0,0,5) -- (0,5,5);
			\draw[gray] (0,5,0) -- (5,5,0);
			\draw[gray] (0,5,0) -- (0,5,5);
			
			% draw cuboids
			\mycuboid{2}{2}{0}{3}{3}{0}{white}{1};
			\mycuboid{2}{0}{2}{3}{0}{3}{white}{1};
			\mycuboid{0}{2}{2}{0}{3}{3}{white}{1};
			
			\mycuboid{2}{2}{2}{3}{3}{3}{white}{1};
			
			% projection ray
			\draw[blue,dotted, very thick,->] (2, 3, 3) -- (2 ,0, 3);
			\draw[blue,dotted, very thick,->] (2, 3, 3) -- (2 , 3, 0);
			\draw[blue,dotted, very thick,->] (3, 2, 3) -- (0, 2, 3);
			\draw[blue,dotted, very thick,->] (3, 2, 3) -- (3, 2, 0);
			\draw[blue,dotted, very thick,->] (3 ,3 ,2) -- (0, 3, 2);
			\draw[blue,dotted, very thick,->] (3 ,3 ,2) -- (3, 0, 2);
			
			% start points
			\foreach \Point in {(2, 3, 3), (3, 2, 3), (3 ,3 ,2)}{
				\node at \Point {$\smallFilledSquare$};
			}
		\end{tikzpicture}
		\caption{The six different projections for generating extreme points (for illustration purposes, we ignore that this is invalid as the item is floating). They result from projecting the black corner points~$\smallFilledSquare$ of the item along the orthogonal axes of the \ULD.}\label{fig:projection1}
	\end{subfigure}
	%
	\hfill
	\begin{subfigure}[t]{0.45\textwidth}
		\centering
		\tdplotsetmaincoords{60}{115}
		\begin{tikzpicture}
			[tdplot_main_coords,
			cube/.style={black},
			axis/.style={->,black},
			scale=0.7]
			
			\draw[axis] (0,0,0) -- (6,0,0) node[anchor=west]{$x$};
			\draw[axis] (0,0,0) -- (0,6,0) node[anchor=west]{$y$};
			\draw[axis] (0,0,0) -- (0,0,6) node[anchor=west]{$z$};
			
			% draw the cointainer back
			\draw[gray] (0,0,0) -- (5,0,0);
			\draw[gray] (0,0,0) -- (0,5,0);
			\draw[gray] (0,0,0) -- (0,0,5);
			\draw[gray] (5,0,0) -- (5,5,0);
			\draw[gray] (5,0,0) -- (5,0,5);
			\draw[gray] (0,0,5) -- (5,0,5);
			\draw[gray] (0,0,5) -- (0,5,5);
			\draw[gray] (0,5,0) -- (5,5,0);
			\draw[gray] (0,5,0) -- (0,5,5);
			
			% draw cuboids
			\mycuboid{0}{0}{0}{4}{4}{2}{white}{1};
			\mycuboid{0}{0}{2}{2.5}{2}{4}{white}{1};
			\mycuboid{0}{2}{2}{2}{2.8}{2.75}{white}{1};
			\mycuboid{2}{2}{2}{3}{3}{3}{white}{1};
			
			\draw[blue,dotted, ,very thick] (2, 3, 3) -- (2 ,2, 3);
			\draw[blue,dotted, very thick ] (2, 3, 3) -- (2 , 3, 2);
			\draw[blue,dotted, very thick] (3, 2, 3) -- (0, 2, 3);
			\draw[blue,dotted, very thick] (3, 2, 3) -- (3, 2, 2);
			\draw[blue,dotted, very thick] (3 ,3 ,2) -- (0, 3, 2);
			\draw[blue,dotted, very thick] (3 ,3 ,2) -- (3, 0, 2);
			
			% extreme points
			\foreach \Point in {(2 ,2, 3), (2 , 3, 2), (0, 2, 3), (3, 2, 2), (0, 3, 2), (3, 0, 2)}{
				\node at \Point {\blue{\textbullet}};
			}
			\foreach \Point in {(2, 3, 3), (3, 2, 3), (3 ,3 ,2)}{
				\node at \Point {$\smallFilledSquare$};
			}
			\node[black] at (4, 2, 1) {1};
			\node[black] at (2.5, 1, 3) {2};
			\node[black] at (0.5, 2.4, 2.7) {3};
			\node[black] at (3, 2.5, 2.5) {4};
		\end{tikzpicture}
		\caption{Assuming that there are three already loaded items~1, 2, and 3 in the \ULD, the same loading position for item~4 results in the \blue{blue} extreme points~\blue{\textbullet}.}\label{fig:projection2}
	\end{subfigure}
	\caption{Generating extreme points by projection.}\label{fig:projection}
\end{figure}

==> figures/projection_example.tex <==
\begin{figure}
	\centering
	\tdplotsetmaincoords{60}{115}
	\begin{tikzpicture}
		[tdplot_main_coords,
		cube/.style={black},
		axis/.style={->,black}]
		
		% draw the axes
		\draw[axis] (0,0,0) -- (4,0,0) node[anchor=west]{$x$};
		\draw[axis] (0,0,0) -- (0,5,0) node[anchor=west]{$y$};
		\draw[axis] (0,0,0) -- (0,0,4) node[anchor=west]{$z$};
		
		% draw cuboids
		\mycuboid{0}{0}{0}{2}{3}{1}{white}{1};
		\mycuboid{2}{0}{0}{3}{1}{0.5}{white}{1};	
		\mycuboid{0}{0}{1}{1}{2.5}{2}{white}{1};
		\mycuboid{0}{0}{2}{1.5}{2.5}{3}{white}{1};
		\mycuboid{2}{1}{0}{2.5}{1.5}{1.2}{white}{1};
		\mycuboid{0}{2.5}{1}{3}{3}{3}{gray}{0.6};
		\mycuboid{0}{3}{0}{1}{4}{3}{white}{1};
		\mycuboid{0}{4}{0}{1.2}{4.5}{2.5}{white}{1};
		
		% draw dotted lines
		\draw[blue,dotted,very thick] (2.5,1,1.2) -- (1,1,1.2);
		\draw[red,dotted,very thick] (1.2,3,1.2) -- (1.2,4.5,1.2);
		\draw[red,dotted,very thick] (1.5,1,1.2) -- (1.5,1,3);
		
		% extreme points
		\foreach \Point in {(1.5,1,1.2), (1,1,1.2)}{
			\node at \Point {\blue{\textbullet}};
		}
		
		\node at (2.5,1,1.2) {$\smallFilledSquare$};
		
		\node[black] at (1,0.25,1.25) {1};
		\node[black] at (2,0.25,0.75) {2};
		\node[black] at (3,0.25,0.25) {3};
		\node[black] at (1,3.25,2.75) {4};
		\node[black] at (1.2,4.25,2.25) {5};
		\node[black] at (1.5,0.25,2.75) {6};
		\node[black] at (3,2.75,2.75) {7};
		\node[black] at (2.5,1.25,0.6) {8};
	\end{tikzpicture}
	\caption{Example of calculating extreme points in $x$-direction when loading the item~8. The starting point of the projection is denoted by the black square~$\smallFilledSquare$. New extreme points are denoted by \blue{blue} bullets~\blue{\textbullet}. Item~7 is a blocking item.}\label{fig:extreme_points_3d}
\end{figure}

==> figures/projection_starting_point.tex <==
\begin{figure}
	\begin{subfigure}[t]{0.45\textwidth}
		\centering
		\begin{tikzpicture}
			% uld
			\draw[draw=black] (0,0) rectangle ++(5,2);
			% items
			\foreach  \x/\y/\w/\h/\n in {0/0/2.7/0.4/1,0/0.4/1/0.5/2,0/0.9/1.2/0.8/3,1/0.4/2/0.5/4}{
				\draw[draw=black] (\x,\y) rectangle ++(\w,\h);
				\node[] at (\x + \w/2,\y+\h/2) {\n};
			}
			% extreme points
			\foreach \Point in {(0,1.7),(2.7,0)}{
				\node at \Point {\blue{$\times$}};
			}
			\foreach \Point in {(3, 0)}{
				\node at \Point {\blue{\textbullet}};
			}
			% projection
			\node at (1,0.9) {$\smallFilledSquare$};
			\draw[blue,dotted, ,very thick] (3,0.4) -- (3, 0);
			\node at (3,0.4) {$\smallFilledSquare$};
		\end{tikzpicture}
		\caption{Extreme points according to \cite{CrainicEtAl2008}.}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.45\textwidth}
		\centering
		\begin{tikzpicture}
			% uld
			\draw[draw=black] (0,0) rectangle ++(5,2);
			% items
			\foreach  \x/\y/\w/\h/\n in {0/0/2.7/0.4/1,0/0.4/1/0.5/2,0/0.9/1.2/0.8/3,1/0.4/2/0.5/4}{
				\draw[draw=black] (\x,\y) rectangle ++(\w,\h);
				\node[] at (\x + \w/2,\y+\h/2) {\n};
			}
			% extreme points
			\foreach \Point in {(0,1.7),(2.7,0)}{
				\node at \Point {\blue{$\times$}};
			}
			\foreach \Point in {(3, 0), (1.2,0.9)}{
				\node at \Point {\blue{\textbullet}};
			}
			% projection
			\draw[blue,dotted, ,very thick] (3,0.9) -- (1.2,0.9);
			\draw[blue,dotted, ,very thick] (3,0.9) -- (3, 0);
			\node at (3,0.9) {$\smallFilledSquare$};
		\end{tikzpicture}
		\caption{Extreme points according to our procedure.}
	\end{subfigure}
	\caption{Items 1, 2, and 3 are loaded already. \blue{Blue} crosses~\blue{$\times$} denote the already existent, not blocked extreme points. New extreme points created by loading item 4 are highlighted by \blue{\textbullet} and the corresponding projection starting point by $\smallFilledSquare$.}\label{fig:projection_starting_point}
\end{figure}

==> figures/shifting_extreme_points.tex <==
\begin{figure}
	\newcommand\widthFactor{0.47}
	\begin{subfigure}[t]{\widthFactor\textwidth}
		\centering
		\begin{tikzpicture}
			[tdplot_main_coords,
			cube/.style={black},
			scale=0.8]
			\draw[gray] (0,0,0) -- (1.5,0,0);
			\draw[gray] (0,0,0) -- (0,3,0);
			\draw[gray] (0,0,0) -- (0,0,2);
			\draw[mygreen,very thick] (1.5,0,0) -- (2,0.5,0);
			\draw[gray] (2,0.5,0) -- (2,3,0);
			\draw[mygreen,very thick] (2,0.5,0) -- (2,0.5,2);
			\draw[mygreen,very thick] (1.5,0,0) -- (1.5,0,2);
			\draw[gray] (0,0,2) -- (1.5,0,2);
			\draw[mygreen,very thick] (1.5,0,2) -- (2,0.5,2);
			\draw[gray] (0,3,0) -- (2,3,0);
			\draw[gray] (0,3,0) -- (0,3,2);
			\draw[gray] (2,3,0) -- (2,3,2);
			\draw[gray] (0,0,2) -- (0,3,2);
			\draw[gray] (0,3,2) -- (2,3,2);
			\draw[gray] (2,3,2) -- (2,0.5,2);
		\end{tikzpicture}\\
		\caption{Critical facet with $\normalVector_1<0,  \normalVector_2 >0, \normalVector_3=0$ and move direction~$y$.} \label{fig:shifting_extreme_points1}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{\widthFactor\textwidth}
		\centering
		\begin{tikzpicture}
			[tdplot_main_coords,
			cube/.style={black},
			scale=0.8]
			\draw[mygreen,very thick] (0.5,3,0) -- (0.5,3,2);
			\draw[mygreen,very thick] (0,2.5,0) -- (0,2.5,2);
			\draw[mygreen,very thick] (0,2.5,0) -- (0.5,3,0);
			\draw[mygreen,very thick] (0,2.5,2) -- (0.5,3,2);
			\draw[gray] (0,0,0) -- (2,0,0);
			\draw[gray] (0,0,0) -- (0,2.5,0);
			\draw[gray] (0,0,2) -- (0,2.5,2);
			\draw[gray] (0,0,0) -- (0,0,2);
			\draw[gray] (2,0,0) -- (2,3,0);
			\draw[gray] (2,0,2) -- (2,3,2);
			\draw[gray] (2,0,0) -- (2,0,2);
			\draw[gray] (0,0,2) -- (2,0,2);
			\draw[gray] (0.5,3,0) -- (2,3,0);
			\draw[gray] (0.5,3,2) -- (2,3,2);
			\draw[gray] (2,3,0) -- (2,3,2);
		\end{tikzpicture}\\
		\caption{Critical facet with $\normalVector_1>0,  \normalVector_2 <0, \normalVector_3=0$ and move direction~$x$.}\label{fig:ULD_shapes:shifting_extreme_points2}
	\end{subfigure}
	\caption{Other shapes where the extreme points can be moved. The critical facet is colored \mygreen{green}/marked in \textbf{bold}.} \label{fig:shifting_extreme_points}
\end{figure}

==> figures/weight_balance.tex <==
\begin{figure}
	\begin{subfigure}[t]{0.45\textwidth}
		\centering
		\begin{tikzpicture}
			[tdplot_main_coords,
			cube/.style={black},scale=0.8]
			% draw the container back
			\draw[gray] (0,0,0) -- (5,0,0);
			\draw[gray] (0,0,0) -- (0,5,0);
			\draw[gray] (0,0,0) -- (0,0,2.5);
			\draw[gray] (5,0,0) -- (5,5,0);
			\draw[gray] (5,0,0) -- (5,0,2.5);
			\draw[gray] (0,0,2.5) -- (5,0,2.5);
			\draw[gray] (0,0,2.5) -- (0,5,2.5);
			\draw[gray] (0,5,0) -- (5,5,0);
			\draw[gray] (0,5,0) -- (0,5,2.5);
			% feasible region
			\draw[mygreen, line width = 1.5mm] (3.5,5,0) -- (1.5,5,0);
			\draw[mygreen, line width = 1.5mm] (5,3.5,0) -- (5,1.5,0);
			\mycuboid{1.5}{1.5}{0}{3.5}{3.5}{0}{mygreen}{1};
			% draw the container front
			\draw[gray] (0,5,2.5) -- (5,5,2.5);
			\draw[gray] (5,0,2.5) -- (5,5,2.5);
			\draw[gray] (5,5,0) -- (5,5,2.5);	
		\end{tikzpicture}\\
		\caption{Feasible region for the \centerOfGravity.}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.45\textwidth}
		\centering
		\begin{tikzpicture}
			[tdplot_main_coords,
			cube/.style={black},scale=0.8]
			% draw the container back
			\draw[gray] (0,0,0) -- (5,0,0);
			\draw[gray] (0,0,0) -- (0,5,0);
			\draw[gray] (0,0,0) -- (0,0,2.5);
			\draw[gray] (5,0,0) -- (5,5,0);
			\draw[gray] (5,0,0) -- (5,0,2.5);
			\draw[gray] (0,0,2.5) -- (5,0,2.5);
			\draw[gray] (0,0,2.5) -- (0,5,2.5);
			\draw[gray] (0,5,0) -- (5,5,0);
			\draw[gray] (0,5,0) -- (0,5,2.5);
			% feasible region
			\draw[mygreen, line width = 1.5mm] (3.5,5,0) -- (1.5,5,0);
			\draw[mygreen, line width = 1.5mm] (5,3.5,0) -- (5,1.5,0);
			\mycuboid{1.5}{1.5}{0}{3.5}{3.5}{0}{mygreen}{1};
			% draw cuboid
			\mycuboid{0}{0}{0}{1}{1}{1}{white}{1};
			% CoG
			\draw[red,dotted,very thick] (0.5,0.5,0.5) -- (0.5,0.5,0);
			\draw[red,dotted,very thick] (0.5,0.5,0) -- (0.5,5,0);
			\draw[red,dotted,very thick] (0.5,0.5,0) -- (5,0.5,0);
			\foreach \Point in {(0.5,0.5,0), (0.5,5,0), (5,0.5,0)}{
				\node[dotted] at \Point {\red{\textbullet}};
			}
			\foreach \Point in {(0.5,0.5,0.5)}{ %(1,5,0), (5,1,0),
				\node[dotted] at \Point {\black{$\smallFilledSquare$}};
			}
			% draw the container front
			\draw[gray] (0,5,2.5) -- (5,5,2.5);
			\draw[gray] (5,0,2.5) -- (5,5,2.5);
			\draw[gray] (5,5,0) -- (5,5,2.5);	
		\end{tikzpicture}\\
		\caption{The \centerOfGravity\ is marked with a black square~$\smallFilledSquare$. The \centerOfGravity\ in $x$- and $y$-direction is marked with a \red{red} bullet~\red{\textbullet}, respectively. In this example, the \centerOfGravity\ is outside the feasible region in $x$- and $y$-direction.}
	\end{subfigure}
	\caption{Example of how to determine the \centerOfGravity\ in $x$- and $y$-direction.}\label{fig:weight_balance_3d}
\end{figure}
